Construction of general $N$-body lattice operators with arbitrary momenta

We present a systematic method for constructing lattice QCD operators for systems of an arbitrary number of particles with arbitrary momentum, spin, and internal quantum numbers. Explicit constructions are provided for one-, two-, three-, and four-hadron operators, covering all irreducible representations of the relevant lattice symmetry groups in both rest and moving frames. The construction procedure has been implemented in the open-source package \texttt{OpTion} (Operator construcTion), available at https://github.com/wittscien/OpTion. The paper and the package are designed to serve as a practical and extensible dictionary for future lattice QCD studies, as lattice calculations advance towards increasingly complex hadronic systems.

==> (inline-0) <==
\begin{tabular}{c}
\toprule
$P_1[0] S_2[0]$ \\
\midrule
$P_1[e_x] S_2[-e_x] + P_1[-e_x] S_2[e_x] + P_1[e_y] S_2[-e_y] + P_1[-e_y] S_2[e_y]$ \\
$+ P_1[e_z] S_2[-e_z] + P_1[-e_z] S_2[e_z]$ \\
\midrule
$P_1[e_x] V_{2,x}[-e_x] - P_1[-e_x] V_{2,x}[e_x] + P_1[e_y] V_{2,y}[-e_y] - P_1[-e_y] V_{2,y}[e_y]$ \\
$+ P_1[e_z] V_{2,z}[-e_z] - P_1[-e_z] V_{2,z}[e_z]$ \\
\midrule
$S_2[e_x] A_{1,x}[-e_x] - S_2[-e_x] A_{1,x}[e_x] + S_2[e_y] A_{1,y}[-e_y] - S_2[-e_y] A_{1,y}[e_y]$ \\
$+ S_2[e_z] A_{1,z}[-e_z] - S_2[-e_z] A_{1,z}[e_z]$ \\
\midrule
$V_{1,z}[e_y] V_{2,x}[-e_y] - V_{1,z}[-e_y] V_{2,x}[e_y] - V_{1,y}[e_z] V_{2,x}[-e_z] + V_{1,y}[-e_z] V_{2,x}[e_z]$ \\
$- V_{1,z}[e_x] V_{2,y}[-e_x] + V_{1,z}[-e_x] V_{2,y}[e_x] + V_{1,x}[e_z] V_{2,y}[-e_z] - V_{1,x}[-e_z] V_{2,y}[e_z]$ \\
$+ V_{1,y}[e_x] V_{2,z}[-e_x] - V_{1,y}[-e_x] V_{2,z}[e_x] - V_{1,x}[e_y] V_{2,z}[-e_y] + V_{1,x}[-e_y] V_{2,z}[e_y]$ \\
\midrule
$A_{1,x}[0] V_{2,x}[0] + A_{1,y}[0] V_{2,y}[0] + A_{1,z}[0] V_{2,z}[0]$ \\
\midrule
$2 A_{1,x}[e_x] V_{2,x}[-e_x] + 2 A_{1,x}[-e_x] V_{2,x}[e_x] - A_{1,x}[e_y] V_{2,x}[-e_y] - A_{1,x}[-e_y] V_{2,x}[e_y]$ \\
$- A_{1,x}[e_z] V_{2,x}[-e_z] - A_{1,x}[-e_z] V_{2,x}[e_z] - A_{1,y}[e_x] V_{2,y}[-e_x] - A_{1,y}[-e_x] V_{2,y}[e_x]$ \\
$+ 2 A_{1,y}[e_y] V_{2,y}[-e_y] + 2 A_{1,y}[-e_y] V_{2,y}[e_y] - A_{1,y}[e_z] V_{2,y}[-e_z] - A_{1,y}[-e_z] V_{2,y}[e_z]$ \\
$- A_{1,z}[e_x] V_{2,z}[-e_x] - A_{1,z}[-e_x] V_{2,z}[e_x] - A_{1,z}[e_y] V_{2,z}[-e_y] - A_{1,z}[-e_y] V_{2,z}[e_y]$ \\
$+ 2 A_{1,z}[e_z] V_{2,z}[-e_z] + 2 A_{1,z}[-e_z] V_{2,z}[e_z]$ \\
\midrule
$2 A_{1,x}[e_x] V_{2,x}[-e_x] + 2 A_{1,x}[-e_x] V_{2,x}[e_x] + A_{1,x}[e_y] V_{2,x}[-e_y] + A_{1,x}[-e_y] V_{2,x}[e_y]$ \\
$+ A_{1,x}[e_z] V_{2,x}[-e_z] + A_{1,x}[-e_z] V_{2,x}[e_z] + A_{1,y}[e_x] V_{2,y}[-e_x] + A_{1,y}[-e_x] V_{2,y}[e_x]$ \\
$+ 2 A_{1,y}[e_y] V_{2,y}[-e_y] + 2 A_{1,y}[-e_y] V_{2,y}[e_y] + A_{1,y}[e_z] V_{2,y}[-e_z] + A_{1,y}[-e_z] V_{2,y}[e_z]$ \\
$+ A_{1,z}[e_x] V_{2,z}[-e_x] + A_{1,z}[-e_x] V_{2,z}[e_x] + A_{1,z}[e_y] V_{2,z}[-e_y] + A_{1,z}[-e_y] V_{2,z}[e_y]$ \\
$+ 2 A_{1,z}[e_z] V_{2,z}[-e_z] + 2 A_{1,z}[-e_z] V_{2,z}[e_z]$ \\
\midrule
$A_{1,z}[e_y] A_{2,x}[-e_y] - A_{1,z}[-e_y] A_{2,x}[e_y] - A_{1,y}[e_z] A_{2,x}[-e_z] + A_{1,y}[-e_z] A_{2,x}[e_z]$ \\
$- A_{1,z}[e_x] A_{2,y}[-e_x] + A_{1,z}[-e_x] A_{2,y}[e_x] + A_{1,x}[e_z] A_{2,y}[-e_z] - A_{1,x}[-e_z] A_{2,y}[e_z]$ \\
$+ A_{1,y}[e_x] A_{2,z}[-e_x] - A_{1,y}[-e_x] A_{2,z}[e_x] - A_{1,x}[e_y] A_{2,z}[-e_y] + A_{1,x}[-e_y] A_{2,z}[e_y]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$P_1[e_x] P_2[-e_x] + P_1[-e_x] P_2[e_x] + P_1[e_y] P_2[-e_y] + P_1[-e_y] P_2[e_y]$ \\ 
$-2 P_1[e_z] P_2[-e_z] -2 P_1[-e_z] P_2[e_z]$ \\ 
\midrule
$P_2[e_x] A_{1,x}[-e_x] - P_2[-e_x] A_{1,x}[e_x] + P_2[e_y] A_{1,y}[-e_y] - P_2[-e_y] A_{1,y}[e_y]$ \\ 
$-2 P_2[e_z] A_{1,z}[-e_z] + 2 P_2[-e_z] A_{1,z}[e_z]$ \\ 
\midrule
$S_1[e_x] S_2[-e_x] + S_1[-e_x] S_2[e_x] + S_1[e_y] S_2[-e_y] + S_1[-e_y] S_2[e_y]$ \\ 
$-2 S_1[e_z] S_2[-e_z] -2 S_1[-e_z] S_2[e_z]$ \\ 
\midrule
$S_1[e_x] V_{2,x}[-e_x] - S_1[-e_x] V_{2,x}[e_x] + S_1[e_y] V_{2,y}[-e_y] - S_1[-e_y] V_{2,y}[e_y]$ \\ 
$-2 S_1[e_z] V_{2,z}[-e_z] + 2 S_1[-e_z] V_{2,z}[e_z]$ \\ 
\midrule
$V_{1,x}[0] V_{2,x}[0] + V_{1,y}[0] V_{2,y}[0] -2 V_{1,z}[0] V_{2,z}[0]$ \\ 
\midrule
$V_{1,x}[e_x] V_{2,x}[-e_x] + V_{1,x}[-e_x] V_{2,x}[e_x] -2 V_{1,x}[e_y] V_{2,x}[-e_y] -2 V_{1,x}[-e_y] V_{2,x}[e_y]$ \\ 
$+ V_{1,x}[e_z] V_{2,x}[-e_z] + V_{1,x}[-e_z] V_{2,x}[e_z] -2 V_{1,y}[e_x] V_{2,y}[-e_x] -2 V_{1,y}[-e_x] V_{2,y}[e_x]$ \\ 
$+ V_{1,y}[e_y] V_{2,y}[-e_y] + V_{1,y}[-e_y] V_{2,y}[e_y] + V_{1,y}[e_z] V_{2,y}[-e_z] + V_{1,y}[-e_z] V_{2,y}[e_z]$ \\ 
$+ V_{1,z}[e_x] V_{2,z}[-e_x] + V_{1,z}[-e_x] V_{2,z}[e_x] + V_{1,z}[e_y] V_{2,z}[-e_y] + V_{1,z}[-e_y] V_{2,z}[e_y]$ \\ 
$-2 V_{1,z}[e_z] V_{2,z}[-e_z] -2 V_{1,z}[-e_z] V_{2,z}[e_z]$ \\ 
\midrule
$- V_{1,x}[e_x] V_{2,x}[-e_x] - V_{1,x}[-e_x] V_{2,x}[e_x] -2 V_{1,x}[e_y] V_{2,x}[-e_y] -2 V_{1,x}[-e_y] V_{2,x}[e_y]$ \\ 
$+ V_{1,x}[e_z] V_{2,x}[-e_z] + V_{1,x}[-e_z] V_{2,x}[e_z] -2 V_{1,y}[e_x] V_{2,y}[-e_x] -2 V_{1,y}[-e_x] V_{2,y}[e_x]$ \\ 
$- V_{1,y}[e_y] V_{2,y}[-e_y] - V_{1,y}[-e_y] V_{2,y}[e_y] + V_{1,y}[e_z] V_{2,y}[-e_z] + V_{1,y}[-e_z] V_{2,y}[e_z]$ \\ 
$+ V_{1,z}[e_x] V_{2,z}[-e_x] + V_{1,z}[-e_x] V_{2,z}[e_x] + V_{1,z}[e_y] V_{2,z}[-e_y] + V_{1,z}[-e_y] V_{2,z}[e_y]$ \\ 
$+2 V_{1,z}[e_z] V_{2,z}[-e_z] +2 V_{1,z}[-e_z] V_{2,z}[e_z]$ \\ 
\midrule
$V_{1,x}[e_y] V_{2,x}[-e_y] + V_{1,x}[-e_y] V_{2,x}[e_y] + V_{1,x}[e_z] V_{2,x}[-e_z] + V_{1,x}[-e_z] V_{2,x}[e_z]$ \\ 
$+ V_{1,y}[e_x] V_{2,y}[-e_x] + V_{1,y}[-e_x] V_{2,y}[e_x] + V_{1,y}[e_z] V_{2,y}[-e_z] + V_{1,y}[-e_z] V_{2,y}[e_z]$ \\ 
$-2 V_{1,z}[e_x] V_{2,z}[-e_x] -2 V_{1,z}[-e_x] V_{2,z}[e_x] -2 V_{1,z}[e_y] V_{2,z}[-e_y] -2 V_{1,z}[-e_y] V_{2,z}[e_y]$ \\ 
\midrule
$- A_{1,z}[e_y] V_{2,x}[-e_y] + A_{1,z}[-e_y] V_{2,x}[e_y] + A_{1,y}[e_z] V_{2,x}[-e_z] - A_{1,y}[-e_z] V_{2,x}[e_z]$ \\ 
$+ A_{1,z}[e_x] V_{2,y}[-e_x] - A_{1,z}[-e_x] V_{2,y}[e_x] - A_{1,x}[e_z] V_{2,y}[-e_z] + A_{1,x}[-e_z] V_{2,y}[e_z]$ \\ 
$+2 A_{1,y}[e_x] V_{2,z}[-e_x] -2 A_{1,y}[-e_x] V_{2,z}[e_x] -2 A_{1,x}[e_y] V_{2,z}[-e_y] +2 A_{1,x}[-e_y] V_{2,z}[e_y]$ \\ 
\midrule
$-2 A_{1,z}[e_y] V_{2,x}[-e_y] +2 A_{1,z}[-e_y] V_{2,x}[e_y] - A_{1,y}[e_z] V_{2,x}[-e_z] + A_{1,y}[-e_z] V_{2,x}[e_z]$ \\ 
$+2 A_{1,z}[e_x] V_{2,y}[-e_x] -2 A_{1,z}[-e_x] V_{2,y}[e_x] + A_{1,x}[e_z] V_{2,y}[-e_z] - A_{1,x}[-e_z] V_{2,y}[e_z]$ \\ 
$+ A_{1,y}[e_x] V_{2,z}[-e_x] - A_{1,y}[-e_x] V_{2,z}[e_x] - A_{1,x}[e_y] V_{2,z}[-e_y] + A_{1,x}[-e_y] V_{2,z}[e_y]$ \\ 
\midrule
$A_{1,x}[0] A_{2,x}[0] + A_{1,y}[0] A_{2,y}[0] -2 A_{1,z}[0] A_{2,z}[0]$ \\ 
\midrule
$A_{1,x}[e_x] A_{2,x}[-e_x] + A_{1,x}[-e_x] A_{2,x}[e_x] -2 A_{1,x}[e_y] A_{2,x}[-e_y] -2 A_{1,x}[-e_y] A_{2,x}[e_y]$ \\ 
$+ A_{1,x}[e_z] A_{2,x}[-e_z] + A_{1,x}[-e_z] A_{2,x}[e_z] -2 A_{1,y}[e_x] A_{2,y}[-e_x] -2 A_{1,y}[-e_x] A_{2,y}[e_x]$ \\ 
$+ A_{1,y}[e_y] A_{2,y}[-e_y] + A_{1,y}[-e_y] A_{2,y}[e_y] + A_{1,y}[e_z] A_{2,y}[-e_z] + A_{1,y}[-e_z] A_{2,y}[e_z]$ \\ 
$+ A_{1,z}[e_x] A_{2,z}[-e_x] + A_{1,z}[-e_x] A_{2,z}[e_x] + A_{1,z}[e_y] A_{2,z}[-e_y] + A_{1,z}[-e_y] A_{2,z}[e_y]$ \\ 
$-2 A_{1,z}[e_z] A_{2,z}[-e_z] -2 A_{1,z}[-e_z] A_{2,z}[e_z]$ \\ 
\midrule
$- A_{1,x}[e_x] A_{2,x}[-e_x] - A_{1,x}[-e_x] A_{2,x}[e_x] -2 A_{1,x}[e_y] A_{2,x}[-e_y] -2 A_{1,x}[-e_y] A_{2,x}[e_y]$ \\ 
$+ A_{1,x}[e_z] A_{2,x}[-e_z] + A_{1,x}[-e_z] A_{2,x}[e_z] -2 A_{1,y}[e_x] A_{2,y}[-e_x] -2 A_{1,y}[-e_x] A_{2,y}[e_x]$ \\ 
$- A_{1,y}[e_y] A_{2,y}[-e_y] - A_{1,y}[-e_y] A_{2,y}[e_y] + A_{1,y}[e_z] A_{2,y}[-e_z] + A_{1,y}[-e_z] A_{2,y}[e_z]$ \\ 
$+ A_{1,z}[e_x] A_{2,z}[-e_x] + A_{1,z}[-e_x] A_{2,z}[e_x] + A_{1,z}[e_y] A_{2,z}[-e_y] + A_{1,z}[-e_y] A_{2,z}[e_y]$ \\ 
$+2 A_{1,z}[e_z] A_{2,z}[-e_z] +2 A_{1,z}[-e_z] A_{2,z}[e_z]$ \\ 
\midrule
$A_{1,x}[e_y] A_{2,x}[-e_y] + A_{1,x}[-e_y] A_{2,x}[e_y] + A_{1,x}[e_z] A_{2,x}[-e_z] + A_{1,x}[-e_z] A_{2,x}[e_z]$ \\ 
$+ A_{1,y}[e_x] A_{2,y}[-e_x] + A_{1,y}[-e_x] A_{2,y}[e_x] + A_{1,y}[e_z] A_{2,y}[-e_z] + A_{1,y}[-e_z] A_{2,y}[e_z]$ \\ 
$-2 A_{1,z}[e_x] A_{2,z}[-e_x] -2 A_{1,z}[-e_x] A_{2,z}[e_x] -2 A_{1,z}[e_y] A_{2,z}[-e_y] -2 A_{1,z}[-e_y] A_{2,z}[e_y]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$P_1(e_x) S_2(-e_x) P_1(-e_x) S_2(e_x) P_1(e_y) S_2(-e_y) P_1(-e_y) S_2(e_y)$ \\
$-2 P_1(e_z) S_2(-e_z) -2 P_1(-e_z) S_2(e_z)$ \\
\midrule
$P_1(e_x) V_{2,x}(-e_x) -P_1(-e_x) V_{2,x}(e_x) P_1(e_y) V_{2,y}(-e_y) -P_1(-e_y) V_{2,y}(e_y)$ \\
$-2 P_1(e_z) V_{2,z}(-e_z) +2 P_1(-e_z) V_{2,z}(e_z)$ \\
\midrule
$S_2(e_x) A_{1,x}(-e_x) -S_2(-e_x) A_{1,x}(e_x) S_2(e_y) A_{1,y}(-e_y) -S_2(-e_y) A_{1,y}(e_y)$ \\
$-2 S_2(e_z) A_{1,z}(-e_z) +2 S_2(-e_z) A_{1,z}(e_z)$ \\
\midrule
$-V_{1,z}(e_y) V_{2,x}(-e_y) +V_{1,z}(-e_y) V_{2,x}(e_y) +V_{1,y}(e_z) V_{2,x}(-e_z) -V_{1,y}(-e_z) V_{2,x}(e_z)$ \\
$+V_{1,z}(e_x) V_{2,y}(-e_x) -V_{1,z}(-e_x) V_{2,y}(e_x) -V_{1,x}(e_z) V_{2,y}(-e_z) +V_{1,x}(-e_z) V_{2,y}(e_z)$ \\
$+2 V_{1,y}(e_x) V_{2,z}(-e_x) -2 V_{1,y}(-e_x) V_{2,z}(e_x) -2 V_{1,x}(e_y) V_{2,z}(-e_y) +2 V_{1,x}(-e_y) V_{2,z}(e_y)$ \\
\midrule
$-2 V_{1,z}(e_y) V_{2,x}(-e_y) +2 V_{1,z}(-e_y) V_{2,x}(e_y) -V_{1,y}(e_z) V_{2,x}(-e_z) +V_{1,y}(-e_z) V_{2,x}(e_z)$ \\
$+2 V_{1,z}(e_x) V_{2,y}(-e_x) -2 V_{1,z}(-e_x) V_{2,y}(e_x) +V_{1,x}(e_z) V_{2,y}(-e_z) -V_{1,x}(-e_z) V_{2,y}(e_z)$ \\
$+V_{1,y}(e_x) V_{2,z}(-e_x) -V_{1,y}(-e_x) V_{2,z}(e_x) -V_{1,x}(e_y) V_{2,z}(-e_y) +V_{1,x}(-e_y) V_{2,z}(e_y)$ \\
\midrule
$A_{1,x}(0) V_{2,x}(0) A_{1,y}(0) V_{2,y}(0) -2 A_{1,z}(0) V_{2,z}(0)$ \\
\midrule
$A_{1,x}(e_x) V_{2,x}(-e_x) +A_{1,x}(-e_x) V_{2,x}(e_x) -2 A_{1,x}(e_y) V_{2,x}(-e_y) -2 A_{1,x}(-e_y) V_{2,x}(e_y)$ \\
$+A_{1,x}(e_z) V_{2,x}(-e_z) +A_{1,x}(-e_z) V_{2,x}(e_z) -2 A_{1,y}(e_x) V_{2,y}(-e_x) -2 A_{1,y}(-e_x) V_{2,y}(e_x)$ \\
$+A_{1,y}(e_y) V_{2,y}(-e_y) +A_{1,y}(-e_y) V_{2,y}(e_y) +A_{1,y}(e_z) V_{2,y}(-e_z) +A_{1,y}(-e_z) V_{2,y}(e_z)$ \\
$+A_{1,z}(e_x) V_{2,z}(-e_x) +A_{1,z}(-e_x) V_{2,z}(e_x) +A_{1,z}(e_y) V_{2,z}(-e_y) +A_{1,z}(-e_y) V_{2,z}(e_y)$ \\
$-2 A_{1,z}(e_z) V_{2,z}(-e_z) -2 A_{1,z}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$-A_{1,x}(e_x) V_{2,x}(-e_x) -A_{1,x}(-e_x) V_{2,x}(e_x) -2 A_{1,x}(e_y) V_{2,x}(-e_y) -2 A_{1,x}(-e_y) V_{2,x}(e_y)$ \\
$+A_{1,x}(e_z) V_{2,x}(-e_z) +A_{1,x}(-e_z) V_{2,x}(e_z) -2 A_{1,y}(e_x) V_{2,y}(-e_x) -2 A_{1,y}(-e_x) V_{2,y}(e_x)$ \\
$-A_{1,y}(e_y) V_{2,y}(-e_y) -A_{1,y}(-e_y) V_{2,y}(e_y) +A_{1,y}(e_z) V_{2,y}(-e_z) +A_{1,y}(-e_z) V_{2,y}(e_z)$ \\
$+A_{1,z}(e_x) V_{2,z}(-e_x) +A_{1,z}(-e_x) V_{2,z}(e_x) +A_{1,z}(e_y) V_{2,z}(-e_y) +A_{1,z}(-e_y) V_{2,z}(e_y)$ \\
$+2 A_{1,z}(e_z) V_{2,z}(-e_z) +2 A_{1,z}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$A_{1,x}(e_y) V_{2,x}(-e_y) +A_{1,x}(-e_y) V_{2,x}(e_y) +A_{1,x}(e_z) V_{2,x}(-e_z) +A_{1,x}(-e_z) V_{2,x}(e_z)$ \\
$+A_{1,y}(e_x) V_{2,y}(-e_x) +A_{1,y}(-e_x) V_{2,y}(e_x) +A_{1,y}(e_z) V_{2,y}(-e_z) +A_{1,y}(-e_z) V_{2,y}(e_z)$ \\
$-2 A_{1,z}(e_x) V_{2,z}(-e_x) -2 A_{1,z}(-e_x) V_{2,z}(e_x) -2 A_{1,z}(e_y) V_{2,z}(-e_y) -2 A_{1,z}(-e_y) V_{2,z}(e_y)$ \\
\midrule
$-A_{1,z}(e_y) A_{2,x}(-e_y) +A_{1,z}(-e_y) A_{2,x}(e_y) +A_{1,y}(e_z) A_{2,x}(-e_z) -A_{1,y}(-e_z) A_{2,x}(e_z)$ \\
$+A_{1,z}(e_x) A_{2,y}(-e_x) -A_{1,z}(-e_x) A_{2,y}(e_x) -A_{1,x}(e_z) A_{2,y}(-e_z) +A_{1,x}(-e_z) A_{2,y}(e_z)$ \\
$+2 A_{1,y}(e_x) A_{2,z}(-e_x) -2 A_{1,y}(-e_x) A_{2,z}(e_x) -2 A_{1,x}(e_y) A_{2,z}(-e_y) +2 A_{1,x}(-e_y) A_{2,z}(e_y)$ \\
\midrule
$-2 A_{1,z}(e_y) A_{2,x}(-e_y) +2 A_{1,z}(-e_y) A_{2,x}(e_y) -A_{1,y}(e_z) A_{2,x}(-e_z) +A_{1,y}(-e_z) A_{2,x}(e_z)$ \\
$+2 A_{1,z}(e_x) A_{2,y}(-e_x) -2 A_{1,z}(-e_x) A_{2,y}(e_x) +A_{1,x}(e_z) A_{2,y}(-e_z) -A_{1,x}(-e_z) A_{2,y}(e_z)$ \\
$+A_{1,y}(e_x) A_{2,z}(-e_x) -A_{1,y}(-e_x) A_{2,z}(e_x) -A_{1,x}(e_y) A_{2,z}(-e_y) +A_{1,x}(-e_y) A_{2,z}(e_y)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$P_1(e_x) S_2(-e_x) -P_1(-e_x) S_2(e_x)$ \\
\midrule
$P_1(0) V_{2,x}(0)$ \\
\midrule
$P_1(e_x) V_{2,x}(-e_x) +P_1(-e_x) V_{2,x}(e_x)$ \\
\midrule
$P_1(e_y) V_{2,x}(-e_y) +P_1(-e_y) V_{2,x}(e_y) +P_1(e_z) V_{2,x}(-e_z) +P_1(-e_z) V_{2,x}(e_z)$ \\
\midrule
$P_2(e_z) A_{1,y}(-e_z) -P_2(-e_z) A_{1,y}(e_z) -P_2(e_y) A_{1,z}(-e_y) +P_2(-e_y) A_{1,z}(e_y)$ \\
\midrule
$S_1(e_z) V_{2,y}(-e_z) -S_1(-e_z) V_{2,y}(e_z) -S_1(e_y) V_{2,z}(-e_y) +S_1(-e_y) V_{2,z}(e_y)$ \\
\midrule
$S_2(0) A_{1,x}(0)$ \\
\midrule
$S_2(e_x) A_{1,x}(-e_x) +S_2(-e_x) A_{1,x}(e_x)$ \\
\midrule
$S_2(e_y) A_{1,x}(-e_y) +S_2(-e_y) A_{1,x}(e_y) +S_2(e_z) A_{1,x}(-e_z) +S_2(-e_z) A_{1,x}(e_z)$ \\
\midrule
$-V_{1,z}(0) V_{2,y}(0) +V_{1,y}(0) V_{2,z}(0)$ \\
\midrule
$-V_{1,z}(e_x) V_{2,y}(-e_x) -V_{1,z}(-e_x) V_{2,y}(e_x) +V_{1,y}(e_x) V_{2,z}(-e_x) +V_{1,y}(-e_x) V_{2,z}(e_x)$ \\
\midrule
$V_{1,z}(e_z) V_{2,y}(-e_z) +V_{1,z}(-e_z) V_{2,y}(e_z) -V_{1,y}(e_y) V_{2,z}(-e_y) -V_{1,y}(-e_y) V_{2,z}(e_y)$ \\
\midrule
$V_{1,z}(e_y) V_{2,y}(-e_y) +V_{1,z}(-e_y) V_{2,y}(e_y) -V_{1,y}(e_z) V_{2,z}(-e_z) -V_{1,y}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$2 A_{1,x}(e_x) V_{2,x}(-e_x) -2 A_{1,x}(-e_x) V_{2,x}(e_x) -A_{1,y}(e_x) V_{2,y}(-e_x) +A_{1,y}(-e_x) V_{2,y}(e_x)$ \\
$-A_{1,z}(e_x) V_{2,z}(-e_x) +A_{1,z}(-e_x) V_{2,z}(e_x)$ \\
\midrule
$2 A_{1,x}(e_x) V_{2,x}(-e_x) -2 A_{1,x}(-e_x) V_{2,x}(e_x) +A_{1,y}(e_x) V_{2,y}(-e_x) -A_{1,y}(-e_x) V_{2,y}(e_x)$ \\
$+A_{1,z}(e_x) V_{2,z}(-e_x) -A_{1,z}(-e_x) V_{2,z}(e_x)$ \\
\midrule
$A_{1,y}(e_y) V_{2,x}(-e_y) -A_{1,y}(-e_y) V_{2,x}(e_y) +A_{1,z}(e_z) V_{2,x}(-e_z) -A_{1,z}(-e_z) V_{2,x}(e_z)$ \\
$+A_{1,x}(e_y) V_{2,y}(-e_y) -A_{1,x}(-e_y) V_{2,y}(e_y) +A_{1,x}(e_z) V_{2,z}(-e_z) -A_{1,x}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$A_{1,y}(e_y) V_{2,x}(-e_y) -A_{1,y}(-e_y) V_{2,x}(e_y) +A_{1,z}(e_z) V_{2,x}(-e_z) -A_{1,z}(-e_z) V_{2,x}(e_z)$ \\
$-A_{1,x}(e_y) V_{2,y}(-e_y) +A_{1,x}(-e_y) V_{2,y}(e_y) -A_{1,x}(e_z) V_{2,z}(-e_z) +A_{1,x}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$-A_{1,z}(0) A_{2,y}(0) +A_{1,y}(0) A_{2,z}(0)$ \\
\midrule
$-A_{1,z}(e_x) A_{2,y}(-e_x) -A_{1,z}(-e_x) A_{2,y}(e_x) +A_{1,y}(e_x) A_{2,z}(-e_x) +A_{1,y}(-e_x) A_{2,z}(e_x)$ \\
\midrule
$A_{1,z}(e_z) A_{2,y}(-e_z) +A_{1,z}(-e_z) A_{2,y}(e_z) -A_{1,y}(e_y) A_{2,z}(-e_y) -A_{1,y}(-e_y) A_{2,z}(e_y)$ \\
\midrule
$A_{1,z}(e_y) A_{2,y}(-e_y) +A_{1,z}(-e_y) A_{2,y}(e_y) -A_{1,y}(e_z) A_{2,z}(-e_z) -A_{1,y}(-e_z) A_{2,z}(e_z)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$P_1(e_x) P_2(-e_x) -P_1(-e_x) P_2(e_x)$ \\
\midrule
$P_1(e_z) V_{2,y}(-e_z) -P_1(-e_z) V_{2,y}(e_z) -P_1(e_y) V_{2,z}(-e_y) +P_1(-e_y) V_{2,z}(e_y)$ \\
\midrule
$P_2(0) A_{1,x}(0)$ \\
\midrule
$P_2(e_x) A_{1,x}(-e_x) +P_2(-e_x) A_{1,x}(e_x)$ \\
\midrule
$P_2(e_y) A_{1,x}(-e_y) +P_2(-e_y) A_{1,x}(e_y) +P_2(e_z) A_{1,x}(-e_z) +P_2(-e_z) A_{1,x}(e_z)$ \\
\midrule
$S_1(e_x) S_2(-e_x) -S_1(-e_x) S_2(e_x)$ \\
\midrule
$S_1(0) V_{2,x}(0)$ \\
\midrule
$S_1(e_x) V_{2,x}(-e_x) +S_1(-e_x) V_{2,x}(e_x)$ \\
\midrule
$S_1(e_y) V_{2,x}(-e_y) +S_1(-e_y) V_{2,x}(e_y) +S_1(e_z) V_{2,x}(-e_z) +S_1(-e_z) V_{2,x}(e_z)$ \\
\midrule
$S_2(e_z) A_{1,y}(-e_z) -S_2(-e_z) A_{1,y}(e_z) -S_2(e_y) A_{1,z}(-e_y) +S_2(-e_y) A_{1,z}(e_y)$ \\
\midrule
$2 V_{1,x}(e_x) V_{2,x}(-e_x) -2 V_{1,x}(-e_x) V_{2,x}(e_x) -V_{1,y}(e_x) V_{2,y}(-e_x) +V_{1,y}(-e_x) V_{2,y}(e_x)$ \\
$-V_{1,z}(e_x) V_{2,z}(-e_x) +V_{1,z}(-e_x) V_{2,z}(e_x)$ \\
\midrule
$2 V_{1,x}(e_x) V_{2,x}(-e_x) -2 V_{1,x}(-e_x) V_{2,x}(e_x) +V_{1,y}(e_x) V_{2,y}(-e_x) -V_{1,y}(-e_x) V_{2,y}(e_x)$ \\
$+V_{1,z}(e_x) V_{2,z}(-e_x) -V_{1,z}(-e_x) V_{2,z}(e_x)$ \\
\midrule
$V_{1,y}(e_y) V_{2,x}(-e_y) -V_{1,y}(-e_y) V_{2,x}(e_y) +V_{1,z}(e_z) V_{2,x}(-e_z) -V_{1,z}(-e_z) V_{2,x}(e_z)$ \\
$+V_{1,x}(e_y) V_{2,y}(-e_y) -V_{1,x}(-e_y) V_{2,y}(e_y) +V_{1,x}(e_z) V_{2,z}(-e_z) -V_{1,x}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$V_{1,y}(e_y) V_{2,x}(-e_y) -V_{1,y}(-e_y) V_{2,x}(e_y) +V_{1,z}(e_z) V_{2,x}(-e_z) -V_{1,z}(-e_z) V_{2,x}(e_z)$ \\
$-V_{1,x}(e_y) V_{2,y}(-e_y) +V_{1,x}(-e_y) V_{2,y}(e_y) -V_{1,x}(e_z) V_{2,z}(-e_z) +V_{1,x}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$-A_{1,z}(0) V_{2,y}(0) +A_{1,y}(0) V_{2,z}(0)$ \\
\midrule
$-A_{1,z}(e_x) V_{2,y}(-e_x) -A_{1,z}(-e_x) V_{2,y}(e_x) +A_{1,y}(e_x) V_{2,z}(-e_x) +A_{1,y}(-e_x) V_{2,z}(e_x)$ \\
\midrule
$A_{1,z}(e_z) V_{2,y}(-e_z) +A_{1,z}(-e_z) V_{2,y}(e_z) -A_{1,y}(e_y) V_{2,z}(-e_y) -A_{1,y}(-e_y) V_{2,z}(e_y)$ \\
\midrule
$A_{1,z}(e_y) V_{2,y}(-e_y) +A_{1,z}(-e_y) V_{2,y}(e_y) -A_{1,y}(e_z) V_{2,z}(-e_z) -A_{1,y}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$2 A_{1,x}(e_x) A_{2,x}(-e_x) -2 A_{1,x}(-e_x) A_{2,x}(e_x) -A_{1,y}(e_x) A_{2,y}(-e_x) +A_{1,y}(-e_x) A_{2,y}(e_x)$ \\
$-A_{1,z}(e_x) A_{2,z}(-e_x) +A_{1,z}(-e_x) A_{2,z}(e_x)$ \\
\midrule
$2 A_{1,x}(e_x) A_{2,x}(-e_x) -2 A_{1,x}(-e_x) A_{2,x}(e_x) +A_{1,y}(e_x) A_{2,y}(-e_x) -A_{1,y}(-e_x) A_{2,y}(e_x)$ \\
$+A_{1,z}(e_x) A_{2,z}(-e_x) -A_{1,z}(-e_x) A_{2,z}(e_x)$ \\
\midrule
$A_{1,y}(e_y) A_{2,x}(-e_y) -A_{1,y}(-e_y) A_{2,x}(e_y) +A_{1,z}(e_z) A_{2,x}(-e_z) -A_{1,z}(-e_z) A_{2,x}(e_z)$ \\
$+A_{1,x}(e_y) A_{2,y}(-e_y) -A_{1,x}(-e_y) A_{2,y}(e_y) +A_{1,x}(e_z) A_{2,z}(-e_z) -A_{1,x}(-e_z) A_{2,z}(e_z)$ \\
\midrule
$A_{1,y}(e_y) A_{2,x}(-e_y) -A_{1,y}(-e_y) A_{2,x}(e_y) +A_{1,z}(e_z) A_{2,x}(-e_z) -A_{1,z}(-e_z) A_{2,x}(e_z)$ \\
$-A_{1,x}(e_y) A_{2,y}(-e_y) +A_{1,x}(-e_y) A_{2,y}(e_y) -A_{1,x}(e_z) A_{2,z}(-e_z) +A_{1,x}(-e_z) A_{2,z}(e_z)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$P_1(e_y) V_{2,x}(-e_y) + P_1(-e_y) V_{2,x}(e_y) - P_1(e_z) V_{2,x}(-e_z) - P_1(-e_z) V_{2,x}(e_z)$ \\
\midrule
$P_2(e_z) A_{1,y}(-e_z) - P_2(-e_z) A_{1,y}(e_z) + P_2(e_y) A_{1,z}(-e_y) - P_2(-e_y) A_{1,z}(e_y)$ \\
\midrule
$S_1(e_z) V_{2,y}(-e_z) - S_1(-e_z) V_{2,y}(e_z) + S_1(e_y) V_{2,z}(-e_y) - S_1(-e_y) V_{2,z}(e_y)$ \\
\midrule
$S_2(e_y) A_{1,x}(-e_y) + S_2(-e_y) A_{1,x}(e_y) - S_2(e_z) A_{1,x}(-e_z) - S_2(-e_z) A_{1,x}(e_z)$ \\
\midrule
$V_{1,z}(0) V_{2,y}(0) + V_{1,y}(0) V_{2,z}(0)$ \\
\midrule
$V_{1,z}(e_x) V_{2,y}(-e_x) + V_{1,z}(-e_x) V_{2,y}(e_x) + V_{1,y}(e_x) V_{2,z}(-e_x) + V_{1,y}(-e_x) V_{2,z}(e_x)$ \\
\midrule
$V_{1,z}(e_z) V_{2,y}(-e_z) + V_{1,z}(-e_z) V_{2,y}(e_z) + V_{1,y}(e_y) V_{2,z}(-e_y) + V_{1,y}(-e_y) V_{2,z}(e_y)$ \\
\midrule
$V_{1,z}(e_y) V_{2,y}(-e_y) + V_{1,z}(-e_y) V_{2,y}(e_y) + V_{1,y}(e_z) V_{2,z}(-e_z) + V_{1,y}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$A_{1,y}(e_x) V_{2,y}(-e_x) - A_{1,y}(-e_x) V_{2,y}(e_x) - A_{1,z}(e_x) V_{2,z}(-e_x) + A_{1,z}(-e_x) V_{2,z}(e_x)$ \\
\midrule
$A_{1,y}(e_y) V_{2,x}(-e_y) - A_{1,y}(-e_y) V_{2,x}(e_y) - A_{1,z}(e_z) V_{2,x}(-e_z) + A_{1,z}(-e_z) V_{2,x}(e_z)$ \\
$+ A_{1,x}(e_y) V_{2,y}(-e_y) - A_{1,x}(-e_y) V_{2,y}(e_y) - A_{1,x}(e_z) V_{2,z}(-e_z) + A_{1,x}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$A_{1,y}(e_y) V_{2,x}(-e_y) - A_{1,y}(-e_y) V_{2,x}(e_y) - A_{1,z}(e_z) V_{2,x}(-e_z) + A_{1,z}(-e_z) V_{2,x}(e_z)$ \\
$- A_{1,x}(e_y) V_{2,y}(-e_y) + A_{1,x}(-e_y) V_{2,y}(e_y) + A_{1,x}(e_z) V_{2,z}(-e_z) - A_{1,x}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(0) A_{2,y}(0) + A_{1,y}(0) A_{2,z}(0)$ \\
\midrule
$A_{1,z}(e_x) A_{2,y}(-e_x) + A_{1,z}(-e_x) A_{2,y}(e_x) + A_{1,y}(e_x) A_{2,z}(-e_x) + A_{1,y}(-e_x) A_{2,z}(e_x)$ \\
\midrule
$A_{1,z}(e_z) A_{2,y}(-e_z) + A_{1,z}(-e_z) A_{2,y}(e_z) + A_{1,y}(e_y) A_{2,z}(-e_y) + A_{1,y}(-e_y) A_{2,z}(e_y)$ \\
\midrule
$A_{1,z}(e_y) A_{2,y}(-e_y) + A_{1,z}(-e_y) A_{2,y}(e_y) + A_{1,y}(e_z) A_{2,z}(-e_z) + A_{1,y}(-e_z) A_{2,z}(e_z)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$P_1(e_z) V_{2,y}(-e_z) -P_1(-e_z) V_{2,y}(e_z) +P_1(e_y) V_{2,z}(-e_y) -P_1(-e_y) V_{2,z}(e_y)$ \\
\midrule
$P_2(e_y) A_{1,x}(-e_y) +P_2(-e_y) A_{1,x}(e_y) -P_2(e_z) A_{1,x}(-e_z) -P_2(-e_z) A_{1,x}(e_z)$ \\
\midrule
$S_1(e_y) V_{2,x}(-e_y) +S_1(-e_y) V_{2,x}(e_y) -S_1(e_z) V_{2,x}(-e_z) -S_1(-e_z) V_{2,x}(e_z)$ \\
\midrule
$S_2(e_z) A_{1,y}(-e_z) -S_2(-e_z) A_{1,y}(e_z) +S_2(e_y) A_{1,z}(-e_y) -S_2(-e_y) A_{1,z}(e_y)$ \\
\midrule
$V_{1,y}(e_x) V_{2,y}(-e_x) -V_{1,y}(-e_x) V_{2,y}(e_x) -V_{1,z}(e_x) V_{2,z}(-e_x) +V_{1,z}(-e_x) V_{2,z}(e_x)$ \\
\midrule
$V_{1,y}(e_y) V_{2,x}(-e_y) -V_{1,y}(-e_y) V_{2,x}(e_y) -V_{1,z}(e_z) V_{2,x}(-e_z) +V_{1,z}(-e_z) V_{2,x}(e_z)$ \\
$+V_{1,x}(e_y) V_{2,y}(-e_y) -V_{1,x}(-e_y) V_{2,y}(e_y) -V_{1,x}(e_z) V_{2,z}(-e_z) +V_{1,x}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$V_{1,y}(e_y) V_{2,x}(-e_y) -V_{1,y}(-e_y) V_{2,x}(e_y) -V_{1,z}(e_z) V_{2,x}(-e_z) +V_{1,z}(-e_z) V_{2,x}(e_z)$ \\
$-V_{1,x}(e_y) V_{2,y}(-e_y) +V_{1,x}(-e_y) V_{2,y}(e_y) +V_{1,x}(e_z) V_{2,z}(-e_z) -V_{1,x}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(0) V_{2,y}(0) +A_{1,y}(0) V_{2,z}(0)$ \\
\midrule
$A_{1,z}(e_x) V_{2,y}(-e_x) +A_{1,z}(-e_x) V_{2,y}(e_x) +A_{1,y}(e_x) V_{2,z}(-e_x) +A_{1,y}(-e_x) V_{2,z}(e_x)$ \\
\midrule
$A_{1,z}(e_z) V_{2,y}(-e_z) +A_{1,z}(-e_z) V_{2,y}(e_z) +A_{1,y}(e_y) V_{2,z}(-e_y) +A_{1,y}(-e_y) V_{2,z}(e_y)$ \\
\midrule
$A_{1,z}(e_y) V_{2,y}(-e_y) +A_{1,z}(-e_y) V_{2,y}(e_y) +A_{1,y}(e_z) V_{2,z}(-e_z) +A_{1,y}(-e_z) V_{2,z}(e_z)$ \\
\midrule
$A_{1,y}(e_x) A_{2,y}(-e_x) -A_{1,y}(-e_x) A_{2,y}(e_x) -A_{1,z}(e_x) A_{2,z}(-e_x) +A_{1,z}(-e_x) A_{2,z}(e_x)$ \\
\midrule
$A_{1,y}(e_y) A_{2,x}(-e_y) -A_{1,y}(-e_y) A_{2,x}(e_y) -A_{1,z}(e_z) A_{2,x}(-e_z) +A_{1,z}(-e_z) A_{2,x}(e_z)$ \\
$+A_{1,x}(e_y) A_{2,y}(-e_y) -A_{1,x}(-e_y) A_{2,y}(e_y) -A_{1,x}(e_z) A_{2,z}(-e_z) +A_{1,x}(-e_z) A_{2,z}(e_z)$ \\
\midrule
$A_{1,y}(e_y) A_{2,x}(-e_y) -A_{1,y}(-e_y) A_{2,x}(e_y) -A_{1,z}(e_z) A_{2,x}(-e_z) +A_{1,z}(-e_z) A_{2,x}(e_z)$ \\
$-A_{1,x}(e_y) A_{2,y}(-e_y) +A_{1,x}(-e_y) A_{2,y}(e_y) +A_{1,x}(e_z) A_{2,z}(-e_z) -A_{1,x}(-e_z) A_{2,z}(e_z)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$P_1(0) P_2(e_z)$ \\
\midrule
$P_1(e_z) P_2(0)$ \\
\midrule
$P_2(e_z) A_{1,z}(0)$ \\
\midrule
$P_2(0) A_{1,z}(e_z)$ \\
\midrule
$S_1(0) S_2(e_z)$ \\
\midrule
$S_1(e_z) S_2(0)$ \\
\midrule
$S_1(0) V_{2,z}(e_z)$ \\
\midrule
$S_1(e_z) V_{2,z}(0)$ \\
\midrule
$V_{1,x}(0) V_{2,x}(e_z) + V_{1,y}(0) V_{2,y}(e_z)$ \\
\midrule
$V_{1,z}(0) V_{2,z}(e_z)$ \\
\midrule
$V_{1,x}(e_z) V_{2,x}(0) + V_{1,y}(e_z) V_{2,y}(0)$ \\
\midrule
$V_{1,z}(e_z) V_{2,z}(0)$ \\
\midrule
$-A_{1,y}(0) V_{2,x}(e_z) + A_{1,x}(0) V_{2,y}(e_z)$ \\
\midrule
$-A_{1,y}(e_z) V_{2,x}(0) + A_{1,x}(e_z) V_{2,y}(0)$ \\
\midrule
$A_{1,x}(0) A_{2,x}(e_z) + A_{1,y}(0) A_{2,y}(e_z)$ \\
\midrule
$A_{1,z}(0) A_{2,z}(e_z)$ \\
\midrule
$A_{1,x}(e_z) A_{2,x}(0) + A_{1,y}(e_z) A_{2,y}(0)$ \\
\midrule
$A_{1,z}(e_z) A_{2,z}(0)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$P_1(0) S_2(e_z)$ \\
\midrule
$P_1(e_z) S_2(0)$ \\
\midrule
$P_1(0) V_{2,z}(e_z) $ \\
\midrule
$P_1(e_z) V_{2,z}(0)$ \\
\midrule
$S_2(e_z) A_{1,z}(0)$ \\
\midrule
$S_2(0) A_{1,z}(e_z)$ \\
\midrule
$-V_{1,y}(0) V_{2,x}(e_z) + V_{1,x}(0) V_{2,y}(e_z)$ \\
\midrule
$-V_{1,y}(e_z) V_{2,x}(0) + V_{1,x}(e_z) V_{2,y}(0)$ \\
\midrule
$A_{1,x}(0) V_{2,x}(e_z) + A_{1,y}(0) V_{2,y}(e_z)$ \\
\midrule
$A_{1,z}(0) V_{2,z}(e_z)$ \\
\midrule
$A_{1,x}(e_z) V_{2,x}(0) + A_{1,y}(e_z) V_{2,y}(0)$ \\
\midrule
$A_{1,z}(e_z) V_{2,z}(0)$ \\
\midrule
$-A_{1,y}(0) A_{2,x}(e_z) + A_{1,x}(0) A_{2,y}(e_z)$ \\
\midrule
$-A_{1,y}(e_z) A_{2,x}(0) + A_{1,x}(e_z) A_{2,y}(0)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$V_{1,x}(0) V_{2,x}(e_z) -V_{1,y}(0) V_{2,y}(e_z)$ \\
\midrule
$V_{1,x}(e_z) V_{2,x}(0) -V_{1,y}(e_z) V_{2,y}(0)$ \\
\midrule
$A_{1,y}(0) V_{2,x}(e_z) +A_{1,x}(0) V_{2,y}(e_z)$ \\
\midrule
$A_{1,y}(e_z) V_{2,x}(0) +A_{1,x}(e_z) V_{2,y}(0)$ \\
\midrule
$A_{1,x}(0) A_{2,x}(e_z) -A_{1,y}(0) A_{2,y}(e_z)$ \\
\midrule
$A_{1,x}(e_z) A_{2,x}(0) -A_{1,y}(e_z) A_{2,y}(0)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$V_{1,y}(0) V_{2,x}(e_z) +V_{1,x}(0) V_{2,y}(e_z)$ \\
\midrule
$V_{1,y}(e_z) V_{2,x}(0) +V_{1,x}(e_z) V_{2,y}(0)$ \\
\midrule
$A_{1,x}(0) V_{2,x}(e_z) -A_{1,y}(0) V_{2,y}(e_z)$ \\
\midrule
$A_{1,x}(e_z) V_{2,x}(0) -A_{1,y}(e_z) V_{2,y}(0)$ \\
\midrule
$A_{1,y}(0) A_{2,x}(e_z) +A_{1,x}(0) A_{2,y}(e_z)$ \\
\midrule
$A_{1,y}(e_z) A_{2,x}(0) +A_{1,x}(e_z) A_{2,y}(0)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$P_1(0) V_{2,x}(e_z)$ \\
\midrule
$P_1(e_z) V_{2,x}(0)$ \\
\midrule
$P_2(e_z) A_{1,y}(0)$ \\
\midrule
$P_2(0) A_{1,y}(e_z)$ \\
\midrule
$S_1(0) V_{2,y}(e_z)$ \\
\midrule
$S_1(e_z) V_{2,y}(0)$ \\
\midrule
$S_2(e_z) A_{1,x}(0)$ \\
\midrule
$S_2(0) A_{1,x}(e_z)$ \\
\midrule
$V_{1,y}(0) V_{2,z}(e_z)$ \\
\midrule
$V_{1,z}(0) V_{2,y}(e_z)$ \\
\midrule
$V_{1,y}(e_z) V_{2,z}(0)$ \\
\midrule
$V_{1,z}(e_z) V_{2,y}(0)$ \\
\midrule
$A_{1,x}(0) V_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(0) V_{2,x}(e_z)$ \\
\midrule
$A_{1,x}(e_z) V_{2,z}(0)$ \\
\midrule
$A_{1,z}(e_z) V_{2,x}(0)$ \\
\midrule
$A_{1,y}(0) A_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(0) A_{2,y}(e_z)$ \\
\midrule
$A_{1,y}(e_z) A_{2,z}(0)$ \\
\midrule
$A_{1,z}(e_z) A_{2,y}(0)$ \\
\midrule
$A_{1,x}(e_z) V_{2,x}(0) -A_{1,y}(e_z) V_{2,y}(0)$ \\
\midrule
$A_{1,y}(0) A_{2,x}(e_z) +A_{1,x}(0) A_{2,y}(e_z)$ \\
\midrule
$A_{1,y}(e_z) A_{2,x}(0) +A_{1,x}(e_z) A_{2,y}(0)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$P_1(e_z) P_2(e_y) +P_1(e_y) P_2(e_z)$ \\
\midrule
$P_1(e_z) V_{2,x}(e_y) -P_1(e_y) V_{2,x}(e_z)$ \\
\midrule
$P_2(e_y) A_{1,y}(e_z) +P_2(e_z) A_{1,z}(e_y)$ \\
\midrule
$P_2(e_z) A_{1,y}(e_y) +P_2(e_y) A_{1,z}(e_z)$ \\
\midrule
$S_1(e_z) S_2(e_y) +S_1(e_y) S_2(e_z)$ \\
\midrule
$S_1(e_z) V_{2,y}(e_y) +S_1(e_y) V_{2,z}(e_z)$ \\
\midrule
$S_1(e_y) V_{2,y}(e_z) +S_1(e_z) V_{2,z}(e_y)$ \\
\midrule
$-S_2(e_z) A_{1,x}(e_y) +S_2(e_y) A_{1,x}(e_z)$ \\
\midrule
$V_{1,x}(e_z) V_{2,x}(e_y) +V_{1,x}(e_y) V_{2,x}(e_z) -V_{1,y}(e_z) V_{2,y}(e_y) -V_{1,z}(e_y) V_{2,z}(e_z)$ \\
\midrule
$V_{1,z}(e_y) V_{2,y}(e_z) +V_{1,y}(e_z) V_{2,z}(e_y)$ \\
\midrule
$-V_{1,x}(e_z) V_{2,x}(e_y) -V_{1,x}(e_y) V_{2,x}(e_z) -V_{1,y}(e_z) V_{2,y}(e_y) -V_{1,z}(e_y) V_{2,z}(e_z)$ \\
\midrule
$V_{1,z}(e_z) V_{2,y}(e_y) +V_{1,y}(e_y) V_{2,z}(e_z)$ \\
\midrule
$V_{1,y}(e_y) V_{2,y}(e_z) +V_{1,z}(e_z) V_{2,z}(e_y)$ \\
\midrule
$A_{1,y}(e_z) V_{2,x}(e_y) -A_{1,z}(e_y) V_{2,x}(e_z) +A_{1,x}(e_z) V_{2,y}(e_y) -A_{1,x}(e_y) V_{2,z}(e_z)$ \\
\midrule
$A_{1,x}(e_y) V_{2,y}(e_z) -A_{1,x}(e_z) V_{2,z}(e_y)$ \\
\midrule
$A_{1,y}(e_z) V_{2,x}(e_y) -A_{1,z}(e_y) V_{2,x}(e_z) -A_{1,x}(e_z) V_{2,y}(e_y) +A_{1,x}(e_y) V_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(e_z) V_{2,x}(e_y) -A_{1,y}(e_y) V_{2,x}(e_z)$ \\
\midrule
$A_{1,x}(e_z) A_{2,x}(e_y) +A_{1,x}(e_y) A_{2,x}(e_z) -A_{1,y}(e_z) A_{2,y}(e_y) -A_{1,z}(e_y) A_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(e_y) A_{2,y}(e_z) +A_{1,y}(e_z) A_{2,z}(e_y)$ \\
\midrule
$-A_{1,x}(e_z) A_{2,x}(e_y) -A_{1,x}(e_y) A_{2,x}(e_z) -A_{1,y}(e_z) A_{2,y}(e_y) -A_{1,z}(e_y) A_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(e_z) A_{2,y}(e_y) +A_{1,y}(e_y) A_{2,z}(e_z)$ \\
\midrule
$A_{1,y}(e_y) A_{2,y}(e_z) +A_{1,z}(e_z) A_{2,z}(e_y)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$P_1(e_z) S_2(e_y) +P_1(e_y) S_2(e_z)$ \\
\midrule
$P_1(e_z) V_{2,y}(e_y) +P_1(e_y) V_{2,z}(e_z)$ \\
\midrule
$P_1(e_y) V_{2,y}(e_z) +P_1(e_z) V_{2,z}(e_y)$ \\
\midrule
$-P_2(e_z) A_{1,x}(e_y) +P_2(e_y) A_{1,x}(e_z)$ \\
\midrule
$S_1(e_z) V_{2,x}(e_y) -S_1(e_y) V_{2,x}(e_z)$ \\
\midrule
$S_2(e_y) A_{1,y}(e_z) +S_2(e_z) A_{1,z}(e_y)$ \\
\midrule
$S_2(e_z) A_{1,y}(e_y) +S_2(e_y) A_{1,z}(e_z)$ \\
\midrule
$V_{1,y}(e_z) V_{2,x}(e_y) -V_{1,z}(e_y) V_{2,x}(e_z)$ \\
$+V_{1,x}(e_z) V_{2,y}(e_y) -V_{1,x}(e_y) V_{2,z}(e_z)$ \\
\midrule
$V_{1,x}(e_y) V_{2,y}(e_z) -V_{1,x}(e_z) V_{2,z}(e_y)$ \\
\midrule
$V_{1,y}(e_z) V_{2,x}(e_y) -V_{1,z}(e_y) V_{2,x}(e_z)$ \\
$-V_{1,x}(e_z) V_{2,y}(e_y) +V_{1,x}(e_y) V_{2,z}(e_z)$ \\
\midrule
$V_{1,z}(e_z) V_{2,x}(e_y) -V_{1,y}(e_y) V_{2,x}(e_z)$ \\
\midrule
$A_{1,x}(e_z) V_{2,x}(e_y) +A_{1,x}(e_y) V_{2,x}(e_z)$ \\
$-A_{1,y}(e_z) V_{2,y}(e_y) -A_{1,z}(e_y) V_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(e_y) V_{2,y}(e_z) +A_{1,y}(e_z) V_{2,z}(e_y)$ \\
\midrule
$-A_{1,x}(e_z) V_{2,x}(e_y) -A_{1,x}(e_y) V_{2,x}(e_z)$ \\
$-A_{1,y}(e_z) V_{2,y}(e_y) -A_{1,z}(e_y) V_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(e_z) V_{2,y}(e_y) +A_{1,y}(e_y) V_{2,z}(e_z)$ \\
\midrule
$A_{1,y}(e_y) V_{2,y}(e_z) +A_{1,z}(e_z) V_{2,z}(e_y)$ \\
\midrule
$A_{1,y}(e_z) A_{2,x}(e_y) -A_{1,z}(e_y) A_{2,x}(e_z)$ \\
$+A_{1,x}(e_z) A_{2,y}(e_y) -A_{1,x}(e_y) A_{2,z}(e_z)$ \\
\midrule
$A_{1,x}(e_y) A_{2,y}(e_z) -A_{1,x}(e_z) A_{2,z}(e_y)$ \\
\midrule
$A_{1,y}(e_z) A_{2,x}(e_y) -A_{1,z}(e_y) A_{2,x}(e_z)$ \\
$-A_{1,x}(e_z) A_{2,y}(e_y) +A_{1,x}(e_y) A_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(e_z) A_{2,x}(e_y) -A_{1,y}(e_y) A_{2,x}(e_z)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$P_1(e_z) P_2(e_y) -P_1(e_y) P_2(e_z)$ \\
\midrule
$P_1(e_z) V_{2,x}(e_y) +P_1(e_y) V_{2,x}(e_z)$ \\
\midrule
$P_2(e_y) A_{1,y}(e_z) -P_2(e_z) A_{1,z}(e_y)$ \\
\midrule
$P_2(e_z) A_{1,y}(e_y) -P_2(e_y) A_{1,z}(e_z)$ \\
\midrule
$S_1(e_z) S_2(e_y) -S_1(e_y) S_2(e_z)$ \\
\midrule
$S_1(e_z) V_{2,y}(e_y) -S_1(e_y) V_{2,z}(e_z)$ \\
\midrule
$S_1(e_y) V_{2,y}(e_z) -S_1(e_z) V_{2,z}(e_y)$ \\
\midrule
$S_2(e_z) A_{1,x}(e_y) +S_2(e_y) A_{1,x}(e_z)$ \\
\midrule
$V_{1,x}(e_z) V_{2,x}(e_y) -V_{1,x}(e_y) V_{2,x}(e_z)$ \\
$-V_{1,y}(e_z) V_{2,y}(e_y) +V_{1,z}(e_y) V_{2,z}(e_z)$ \\
\midrule
$V_{1,z}(e_y) V_{2,y}(e_z) -V_{1,y}(e_z) V_{2,z}(e_y)$ \\
\midrule
$-V_{1,x}(e_z) V_{2,x}(e_y) +V_{1,x}(e_y) V_{2,x}(e_z)$ \\
$-V_{1,y}(e_z) V_{2,y}(e_y) +V_{1,z}(e_y) V_{2,z}(e_z)$ \\
\midrule
$V_{1,z}(e_z) V_{2,y}(e_y) -V_{1,y}(e_y) V_{2,z}(e_z)$ \\
\midrule
$V_{1,y}(e_y) V_{2,y}(e_z) -V_{1,z}(e_z) V_{2,z}(e_y)$ \\
\midrule
$A_{1,y}(e_z) V_{2,x}(e_y) +A_{1,z}(e_y) V_{2,x}(e_z)$ \\
$+A_{1,x}(e_z) V_{2,y}(e_y) +A_{1,x}(e_y) V_{2,z}(e_z)$ \\
\midrule
$A_{1,x}(e_y) V_{2,y}(e_z) +A_{1,x}(e_z) V_{2,z}(e_y)$ \\
\midrule
$A_{1,y}(e_z) V_{2,x}(e_y) +A_{1,z}(e_y) V_{2,x}(e_z)$ \\
$-A_{1,x}(e_z) V_{2,y}(e_y) -A_{1,x}(e_y) V_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(e_z) V_{2,x}(e_y) +A_{1,y}(e_y) V_{2,x}(e_z)$ \\
\midrule
$A_{1,x}(e_z) A_{2,x}(e_y) -A_{1,x}(e_y) A_{2,x}(e_z)$ \\
$-A_{1,y}(e_z) A_{2,y}(e_y) +A_{1,z}(e_y) A_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(e_y) A_{2,y}(e_z) -A_{1,y}(e_z) A_{2,z}(e_y)$ \\
\midrule
$-A_{1,x}(e_z) A_{2,x}(e_y) +A_{1,x}(e_y) A_{2,x}(e_z)$ \\
$-A_{1,y}(e_z) A_{2,y}(e_y) +A_{1,z}(e_y) A_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(e_z) A_{2,y}(e_y) -A_{1,y}(e_y) A_{2,z}(e_z)$ \\
\midrule
$A_{1,y}(e_y) A_{2,y}(e_z) -A_{1,z}(e_z) A_{2,z}(e_y)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{c}
\toprule
$P_1(e_z) S_2(e_y) -P_1(e_y) S_2(e_z)$ \\
\midrule
$P_1(e_z) V_{2,y}(e_y) -P_1(e_y) V_{2,z}(e_z)$ \\
\midrule
$P_1(e_y) V_{2,y}(e_z) -P_1(e_z) V_{2,z}(e_y)$ \\
\midrule
$P_2(e_z) A_{1,x}(e_y) +P_2(e_y) A_{1,x}(e_z)$ \\
\midrule
$S_1(e_z) V_{2,x}(e_y) +S_1(e_y) V_{2,x}(e_z)$ \\
\midrule
$S_2(e_y) A_{1,y}(e_z) -S_2(e_z) A_{1,z}(e_y)$ \\
\midrule
$S_2(e_z) A_{1,y}(e_y) -S_2(e_y) A_{1,z}(e_z)$ \\
\midrule
$V_{1,y}(e_z) V_{2,x}(e_y) +V_{1,z}(e_y) V_{2,x}(e_z)$ \\
$+V_{1,x}(e_z) V_{2,y}(e_y) +V_{1,x}(e_y) V_{2,z}(e_z)$ \\
\midrule
$V_{1,x}(e_y) V_{2,y}(e_z) +V_{1,x}(e_z) V_{2,z}(e_y)$ \\
\midrule
$V_{1,y}(e_z) V_{2,x}(e_y) +V_{1,z}(e_y) V_{2,x}(e_z)$ \\
$-V_{1,x}(e_z) V_{2,y}(e_y) -V_{1,x}(e_y) V_{2,z}(e_z)$ \\
\midrule
$V_{1,z}(e_z) V_{2,x}(e_y) +V_{1,y}(e_y) V_{2,x}(e_z)$ \\
\midrule
$A_{1,x}(e_z) V_{2,x}(e_y) -A_{1,x}(e_y) V_{2,x}(e_z)$ \\
$-A_{1,y}(e_z) V_{2,y}(e_y) +A_{1,z}(e_y) V_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(e_y) V_{2,y}(e_z) -A_{1,y}(e_z) V_{2,z}(e_y)$ \\
\midrule
$-A_{1,x}(e_z) V_{2,x}(e_y) +A_{1,x}(e_y) V_{2,x}(e_z)$ \\
$-A_{1,y}(e_z) V_{2,y}(e_y) +A_{1,z}(e_y) V_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(e_z) V_{2,y}(e_y) -A_{1,y}(e_y) V_{2,z}(e_z)$ \\
\midrule
$A_{1,y}(e_y) V_{2,y}(e_z) -A_{1,z}(e_z) V_{2,z}(e_y)$ \\
\midrule
$A_{1,y}(e_z) A_{2,x}(e_y) +A_{1,z}(e_y) A_{2,x}(e_z)$ \\
$+A_{1,x}(e_z) A_{2,y}(e_y) +A_{1,x}(e_y) A_{2,z}(e_z)$ \\
\midrule
$A_{1,x}(e_y) A_{2,y}(e_z) +A_{1,x}(e_z) A_{2,z}(e_y)$ \\
\midrule
$A_{1,y}(e_z) A_{2,x}(e_y) +A_{1,z}(e_y) A_{2,x}(e_z)$ \\
$-A_{1,x}(e_z) A_{2,y}(e_y) -A_{1,x}(e_y) A_{2,z}(e_z)$ \\
\midrule
$A_{1,z}(e_z) A_{2,x}(e_y) +A_{1,y}(e_y) A_{2,x}(e_z)$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc}
\toprule
\multirow{4}{*}{$A_1^+$} & $N_{1,\frac{1}{2}}(0) N_{2,-\frac{1}{2}}(0) -N_{1,-\frac{1}{2}}(0) N_{2,\frac{1}{2}}(0)$ \\
\cmidrule(lr){2-2}
& $N_{1,\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(-e_x) +N_{1,\frac{1}{2}}(-e_x) N_{2,-\frac{1}{2}}(e_x) +N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(-e_y) +N_{1,\frac{1}{2}}(-e_y) N_{2,-\frac{1}{2}}(e_y)$ \\
& $+N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(-e_z) +N_{1,\frac{1}{2}}(-e_z) N_{2,-\frac{1}{2}}(e_z) -N_{1,-\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(-e_x) -N_{1,-\frac{1}{2}}(-e_x) N_{2,\frac{1}{2}}(e_x)$ \\
& $-N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(-e_y) -N_{1,-\frac{1}{2}}(-e_y) N_{2,\frac{1}{2}}(e_y) -N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(-e_z) -N_{1,-\frac{1}{2}}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\midrule
\multirow{3}{*}{$A_1^-$} & $i N_{1,-\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(-e_x) -i N_{1,-\frac{1}{2}}(-e_x) N_{2,-\frac{1}{2}}(e_x) +N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(-e_y) -N_{1,-\frac{1}{2}}(-e_y) N_{2,-\frac{1}{2}}(e_y)$ \\
& $+i N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(-e_z) -i N_{1,\frac{1}{2}}(-e_z) N_{2,-\frac{1}{2}}(e_z) -i N_{1,\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(-e_x) +i N_{1,\frac{1}{2}}(-e_x) N_{2,\frac{1}{2}}(e_x)$ \\
& $+N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(-e_y) -N_{1,\frac{1}{2}}(-e_y) N_{2,\frac{1}{2}}(e_y) +i N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(-e_z) -i N_{1,-\frac{1}{2}}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\midrule
\multirow{3}{*}{$E^+$} & $-N_{1,\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(-e_x) -N_{1,\frac{1}{2}}(-e_x) N_{2,-\frac{1}{2}}(e_x) -N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(-e_y) -N_{1,\frac{1}{2}}(-e_y) N_{2,-\frac{1}{2}}(e_y)$ \\
& $+2 N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(-e_z) +2 N_{1,\frac{1}{2}}(-e_z) N_{2,-\frac{1}{2}}(e_z) +N_{1,-\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(-e_x) +N_{1,-\frac{1}{2}}(-e_x) N_{2,\frac{1}{2}}(e_x)$ \\
& $+N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(-e_y) +N_{1,-\frac{1}{2}}(-e_y) N_{2,\frac{1}{2}}(e_y) -2 N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(-e_z) -2 N_{1,-\frac{1}{2}}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\midrule
\multirow{3}{*}{$E^-$} & $-i N_{1,-\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(-e_x) +i N_{1,-\frac{1}{2}}(-e_x) N_{2,-\frac{1}{2}}(e_x) -N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(-e_y) +N_{1,-\frac{1}{2}}(-e_y) N_{2,-\frac{1}{2}}(e_y)$ \\
& $+2 i N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(-e_z) -2 i N_{1,\frac{1}{2}}(-e_z) N_{2,-\frac{1}{2}}(e_z) +i N_{1,\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(-e_x) -i N_{1,\frac{1}{2}}(-e_x) N_{2,\frac{1}{2}}(e_x)$ \\
& $-N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(-e_y) +N_{1,\frac{1}{2}}(-e_y) N_{2,\frac{1}{2}}(e_y) +2 i N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(-e_z) -2 i N_{1,-\frac{1}{2}}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\midrule
\multirow{4}{*}{$T_1^+$} & $N_{1,-\frac{1}{2}}(0) N_{2,-\frac{1}{2}}(0) -N_{1,\frac{1}{2}}(0) N_{2,\frac{1}{2}} (0)$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(-e_x) +N_{1,-\frac{1}{2}}(-e_x) N_{2,-\frac{1}{2}}(e_x) -N_{1,\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(-e_x) -N_{1,\frac{1}{2}}(-e_x) N_{2,\frac{1}{2}}(e_x)$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(-e_y) +N_{1,-\frac{1}{2}}(-e_y) N_{2,-\frac{1}{2}}(e_y) +N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(-e_z) +N_{1,-\frac{1}{2}}(-e_z) N_{2,-\frac{1}{2}}(e_z) $ \\
& $-N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(-e_y) -N_{1,\frac{1}{2}}(-e_y) N_{2,\frac{1}{2}}(e_y) -N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(-e_z) -N_{1,\frac{1}{2}}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\midrule
\multirow{3}{*}{$T_1^-$} & $N_{1,\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(-e_x) -N_{1,\frac{1}{2}}(-e_x) N_{2,-\frac{1}{2}}(e_x) -N_{1,-\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(-e_x) +N_{1,-\frac{1}{2}}(-e_x) N_{2,\frac{1}{2}}(e_x)$ \\
\cmidrule(lr){2-2}
& $N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(-e_y) -N_{1,\frac{1}{2}}(-e_y) N_{2,-\frac{1}{2}}(e_y) +i N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(-e_z) -i N_{1,-\frac{1}{2}}(-e_z) N_{2,-\frac{1}{2}}(e_z)$ \\
& $+N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(-e_y) -N_{1,-\frac{1}{2}}(-e_y) N_{2,\frac{1}{2}}(e_y) +i N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(-e_z) -i N_{1,\frac{1}{2}}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\midrule
\multirow{2}{*}{$T_2^+$} & $N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(-e_y) + N_{1,-\frac{1}{2}}(-e_y) N_{2,-\frac{1}{2}}(e_y) - N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(-e_z) - N_{1,-\frac{1}{2}}(-e_z) N_{2,-\frac{1}{2}}(e_z)$ \\
& $- N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(-e_y) - N_{1,\frac{1}{2}}(-e_y) N_{2,\frac{1}{2}}(e_y) + N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(-e_z) + N_{1,\frac{1}{2}}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\midrule
\multirow{2}{*}{$T_2^-$} & $N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(-e_y) - N_{1,\frac{1}{2}}(-e_y) N_{2,-\frac{1}{2}}(e_y) - i N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(-e_z) + i N_{1,-\frac{1}{2}}(-e_z) N_{2,-\frac{1}{2}}(e_z)$ \\
& $+ N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(-e_y) - N_{1,-\frac{1}{2}}(-e_y) N_{2,\frac{1}{2}}(e_y) - i N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(-e_z) + i N_{1,\frac{1}{2}}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc}
\toprule
\multirow{2}{*}{$A_1$} & $N_{1,\frac{1}{2}}(0) N_{2,-\frac{1}{2}}(e_z) -N_{1,-\frac{1}{2}}(0) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(0) -N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(0)$ \\
\midrule
\multirow{2}{*}{$A_2$} & $N_{1,\frac{1}{2}}(0) N_{2,-\frac{1}{2}}(e_z) +N_{1,-\frac{1}{2}}(0) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(0) +N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(0)$ \\
\midrule
\multirow{2}{*}{$E$} & $N_{1,-\frac{1}{2}}(0) N_{2,-\frac{1}{2}}(e_z) -N_{1,\frac{1}{2}}(0) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(0) -N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(0)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc}
\toprule
\multirow{2}{*}{$A_1$} & $N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_y) -N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_z) -N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_y) +N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $-N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_y) -N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_z) +N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_y) +N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\midrule
\multirow{2}{*}{$A_2$} & $N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_y) +i N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_z) +N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_y) +i N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_y) -i N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_z) +N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_y) -i N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\midrule
\multirow{2}{*}{$B_1$} & $N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_y) +N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_z) -N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_y) -N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $-N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_y) +N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_z) +N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_y) -N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\midrule
\multirow{2}{*}{$B_2$} & $N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_y) -i N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_z) +N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_y) -i N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_y) +i N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_z) +N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_y) +i N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc}
\toprule
\multirow{13}{*}{$A_1$} & $N_{1,\frac{1}{2}}(0) N_{2,-\frac{1}{2}}(e_{x,y,z}) -N_{1,-\frac{1}{2}}(0) N_{2,\frac{1}{2}}(e_{x,y,z})$ \\
\cmidrule(lr){2-2}
& $(1+i) N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_{x,y}) -N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{x,z}) +N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{x,z}) -i N_{1,-\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{y,z})$ \\
& $-N_{1,\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{y,z}) -(1-i) N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_{x,y}) +N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{x,z}) +N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{x,z})$ \\
& $-N_{1,-\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{y,z}) -i N_{1,\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{y,z})$ \\
\cmidrule(lr){2-2}
& $-N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_{x,y}) -N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{x,z}) -N_{1,\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{y,z}) +N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_{x,y})$ \\
& $+N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{x,z}) +N_{1,-\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{y,z})$ \\
\cmidrule(lr){2-2}
& $-i N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_x) -N_{1,\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_x) -N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_y) +N_{1,\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_y)$ \\
& $+(1+i) N_{1,-\frac{1}{2}}(e_{x,y}) N_{2,-\frac{1}{2}}(e_z) -N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_x) -i N_{1,\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_x) +N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_y)$ \\
& $+N_{1,\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_y) -(1-i) N_{1,\frac{1}{2}}(e_{x,y}) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_x) +i N_{1,\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_x) -i N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_y) +3i N_{1,\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_y)$ \\
& $-(1-i) N_{1,-\frac{1}{2}}(e_{x,y}) N_{2,-\frac{1}{2}}(e_z) +2i N_{1,\frac{1}{2}}(e_{x,y}) N_{2,-\frac{1}{2}}(e_z) -3i N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_x) +N_{1,\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_x)$ \\
& $-i N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_y) +i N_{1,\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_y) -2i N_{1,-\frac{1}{2}}(e_{x,y}) N_{2,\frac{1}{2}}(e_z) -(1+i) N_{1,\frac{1}{2}}(e_{x,y}) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{1,\frac{1}{2}}(e_{x,y,z}) N_{2,-\frac{1}{2}}(0) -N_{1,-\frac{1}{2}}(e_{x,y,z}) N_{2,\frac{1}{2}}(0)$ \\
\midrule
\multirow{12}{*}{$A_2$} & $(1+i) N_{1,-\frac{1}{2}}(0) N_{2,-\frac{1}{2}}(e_{x,y,z}) +i N_{1,\frac{1}{2}}(0) N_{2,-\frac{1}{2}}(e_{x,y,z}) +i N_{1,-\frac{1}{2}}(0) N_{2,\frac{1}{2}}(e_{x,y,z}) +(1-i) N_{1,\frac{1}{2}}(0) N_{2,\frac{1}{2}}(e_{x,y,z})$ \\
\cmidrule(lr){2-2}
& $(1+i) N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_{x,y}) +i N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{x,z}) +i N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{x,z}) +N_{1,-\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{y,z})$ \\
& $+i N_{1,\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{y,z}) +(1-i) N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_{x,y}) +i N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{x,z}) -i N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{x,z})$ \\
& $+i N_{1,-\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{y,z}) +N_{1,\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{y,z})$ \\
\cmidrule(lr){2-2}
& $i N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_{x,y}) +N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{x,z}) +i N_{1,-\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{y,z}) +i N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_{x,y})$ \\
& $+N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{x,z}) -i N_{1,\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{y,z})$ \\
\cmidrule(lr){2-2}
& $3 i N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_x) -N_{1,\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_x) +N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_y) -N_{1,\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_y)$ \\
& $-(1-i) N_{1,-\frac{1}{2}}(e_{x,y}) N_{2,-\frac{1}{2}}(e_z) +2 i N_{1,\frac{1}{2}}(e_{x,y}) N_{2,-\frac{1}{2}}(e_z) -N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_x) -i N_{1,\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_x)$ \\
& $-N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_y) +3 N_{1,\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_y) +2 i N_{1,-\frac{1}{2}}(e_{x,y}) N_{2,\frac{1}{2}}(e_z) +(1+i) N_{1,\frac{1}{2}}(e_{x,y}) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_x) +i N_{1,\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_x) +i N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_y) +i N_{1,\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_y)$ \\
& $+(1+i) N_{1,-\frac{1}{2}}(e_{x,y}) N_{2,-\frac{1}{2}}(e_z) +i N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_x) +N_{1,\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_x) +i N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_y)$ \\
& $-i N_{1,\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_y) +(1-i) N_{1,\frac{1}{2}}(e_{x,y}) N_{2,\frac{1}{2}}(e_z)$ \\
\midrule
\multirow{16}{*}{$E$} & $N_{1,-\frac{1}{2}}(0) N_{2,-\frac{1}{2}}(e_{x,y,z}) -(1+i) N_{1,\frac{1}{2}}(0) N_{2,-\frac{1}{2}}(e_{x,y,z}) -(1+i) N_{1,-\frac{1}{2}}(0) N_{2,\frac{1}{2}}(e_{x,y,z}) -i N_{1,\frac{1}{2}}(0) N_{2,\frac{1}{2}}(e_{x,y,z})$ \\
\cmidrule(lr){2-2}
& $(2+2i) N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_{x,y}) -i N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{x,z}) -i N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{x,z}) -N_{1,-\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{y,z})$ \\
& $-i N_{1,\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{y,z}) +(2-2i) N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_{x,y}) -i N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{x,z}) +i N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{x,z})$ \\
& $-i N_{1,-\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{y,z}) -N_{1,\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{y,z})$ \\
\cmidrule(lr){2-2}
& $2 N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_{x,y}) +i N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{x,z}) -N_{1,-\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{y,z}) +2 N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_{x,y})$ \\
& $+i N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{x,z}) +N_{1,\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{y,z})$ \\
\cmidrule(lr){2-2}
& $(1+i) N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_{x,y}) -2 N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_{x,y}) -3i N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{x,z}) +i N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{x,z})$ \\
& $-N_{1,-\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{y,z}) +i N_{1,\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{y,z}) -2 N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_{x,y}) +(1-i) N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_{x,y})$ \\
& $+i N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{x,z}) +i N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{x,z}) +i N_{1,-\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{y,z}) -3 N_{1,\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{y,z})$ \\
\cmidrule(lr){2-2}
& $(1+i) N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_{x,y}) +i N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{x,z}) +i N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{x,z}) +N_{1,-\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{y,z})$ \\
& $-5i N_{1,\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{y,z}) +(1-i) N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_{x,y}) -5i N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{x,z}) -i N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{x,z})$ \\
& $+i N_{1,-\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{y,z}) +N_{1,\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{y,z})$ \\
\cmidrule(lr){2-2}
& $-3i N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_x) -N_{1,\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_x) +N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_y) -N_{1,\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_y)$ \\
& $-(1-i) N_{1,-\frac{1}{2}}(e_{x,y}) N_{2,-\frac{1}{2}}(e_z) +2i N_{1,\frac{1}{2}}(e_{x,y}) N_{2,-\frac{1}{2}}(e_z) -N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_x) -i N_{1,\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_x)$ \\
& $-N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_y) -3 N_{1,\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_y) +2i N_{1,-\frac{1}{2}}(e_{x,y}) N_{2,\frac{1}{2}}(e_z) +(1+i) N_{1,\frac{1}{2}}(e_{x,y}) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_{x,y,z}) N_{2,-\frac{1}{2}}(0) -(1+i) N_{1,\frac{1}{2}}(e_{x,y,z}) N_{2,-\frac{1}{2}}(0) -(1+i) N_{1,-\frac{1}{2}}(e_{x,y,z}) N_{2,\frac{1}{2}}(0) -i N_{1,\frac{1}{2}}(e_{x,y,z}) N_{2,\frac{1}{2}}(0)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc}
\toprule
\multirow{6}{*}{$A$} & $N_{1,-\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{x,y}) N_{1,\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{x,y})$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_{x,y}) N_{2,\frac{1}{2}}(e_x) N_{1,\frac{1}{2}}(e_{x,y}) N_{2,-\frac{1}{2}}(e_x)$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{2x}) N_{1,\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{2x})$ \\
\cmidrule(lr){2-2}
& $-N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_{x,y,-z}) +N_{1,-\frac{1}{2}}(e_{x,-z}) N_{2,-\frac{1}{2}}(e_{x,y,z})$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_{x,y,-z}) +N_{1,-\frac{1}{2}}(e_{x,-z}) N_{2,\frac{1}{2}}(e_{x,y,z})$ \\
\cmidrule(lr){2-2}
& $N_{1,\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_{x,y,-z}) +N_{1,\frac{1}{2}}(e_{x,-z}) N_{2,-\frac{1}{2}}(e_{x,y,z})$ \\
\midrule
\multirow{6}{*}{$B$} & $N_{1,-\frac{1}{2}}(e_x) N_{2,-\frac{1}{2}}(e_{x,y}) N_{1,\frac{1}{2}}(e_x) N_{2,\frac{1}{2}}(e_{x,y})$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_{x,y}) N_{2,-\frac{1}{2}}(e_x) N_{1,\frac{1}{2}}(e_{x,y}) N_{2,\frac{1}{2}}(e_x)$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_y) N_{2,-\frac{1}{2}}(e_{2x}) N_{1,\frac{1}{2}}(e_y) N_{2,\frac{1}{2}}(e_{2x})$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_{x,y,-z}) +N_{1,-\frac{1}{2}}(e_{x,-z}) N_{2,-\frac{1}{2}}(e_{x,y,z})$ \\
\cmidrule(lr){2-2}
& $-N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_{x,y,-z}) +N_{1,-\frac{1}{2}}(e_{x,-z}) N_{2,\frac{1}{2}}(e_{x,y,z})$ \\
\cmidrule(lr){2-2}
& $-N_{1,\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_{x,y,-z}) +N_{1,\frac{1}{2}}(e_{x,-z}) N_{2,-\frac{1}{2}}(e_{x,y,z})$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc}
\toprule
\multirow{8}{*}{$A$} & $N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_{x,y,z}) +i N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_{x,y,z})$ \\
\cmidrule(lr){2-2}
& $-N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_{x,y,z}) +N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_{x,y,z})$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_{x,z}) +i N_{1,\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_{y,z})$ \\
\cmidrule(lr){2-2}
& $-N_{1,\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_{y,z}) +N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_{x,z})$ \\
\cmidrule(lr){2-2}
& $N_{1,\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_{x,z}) -N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_{y,z})$ \\
\cmidrule(lr){2-2}
& $-i N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_{y,z}) +N_{1,\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_{x,z})$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_{x,y,z}) N_{2,-\frac{1}{2}}(e_z) +i N_{1,\frac{1}{2}}(e_{x,y,z}) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $-N_{1,\frac{1}{2}}(e_{x,y,z}) N_{2,-\frac{1}{2}}(e_z) +N_{1,-\frac{1}{2}}(e_{x,y,z}) N_{2,\frac{1}{2}}(e_z)$ \\
\midrule
\multirow{8}{*}{$B$} & $N_{1,-\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_{x,y,z}) -i N_{1,\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_{x,y,z})$ \\
\cmidrule(lr){2-2}
& $N_{1,\frac{1}{2}}(e_z) N_{2,-\frac{1}{2}}(e_{x,y,z}) +N_{1,-\frac{1}{2}}(e_z) N_{2,\frac{1}{2}}(e_{x,y,z})$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_{x,z}) -i N_{1,\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_{y,z})$ \\
\cmidrule(lr){2-2}
& $N_{1,\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_{y,z}) +N_{1,-\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_{x,z})$ \\
\cmidrule(lr){2-2}
& $N_{1,\frac{1}{2}}(e_{y,z}) N_{2,-\frac{1}{2}}(e_{x,z}) +N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,\frac{1}{2}}(e_{y,z})$ \\
\cmidrule(lr){2-2}
& $i N_{1,-\frac{1}{2}}(e_{x,z}) N_{2,-\frac{1}{2}}(e_{y,z}) +N_{1,\frac{1}{2}}(e_{y,z}) N_{2,\frac{1}{2}}(e_{x,z})$ \\
\cmidrule(lr){2-2}
& $N_{1,-\frac{1}{2}}(e_{x,y,z}) N_{2,-\frac{1}{2}}(e_z) -i N_{1,\frac{1}{2}}(e_{x,y,z}) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{1,\frac{1}{2}}(e_{x,y,z}) N_{2,-\frac{1}{2}}(e_z) +N_{1,-\frac{1}{2}}(e_{x,y,z}) N_{2,\frac{1}{2}}(e_z)$ \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{cc}
\toprule
\multirow{22}{*}{$G_1^+$} & $P_{1}(e_x) N_{2,-\frac{1}{2}}(-e_x) -P_{1}(-e_x) N_{2,-\frac{1}{2}}(e_x) -i P_{1}(e_y) N_{2,-\frac{1}{2}}(-e_y) +i P_{1}(-e_y) N_{2,-\frac{1}{2}}(e_y)$ \\
& $+P_{1}(e_z) N_{2,\frac{1}{2}}(-e_z) -P_{1}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $S_{1}(0) N_{2,\frac{1}{2}}(0)$ \\
\cmidrule(lr){2-2}
& $S_{1}(e_x) N_{2,\frac{1}{2}}(-e_x) +S_{1}(-e_x) N_{2,\frac{1}{2}}(e_x) +S_{1}(e_y) N_{2,\frac{1}{2}}(-e_y) +S_{1}(-e_y) N_{2,\frac{1}{2}}(e_y)$ \\
& $+S_{1}(e_z) N_{2,\frac{1}{2}}(-e_z) +S_{1}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $2 N_{2,\frac{1}{2}}(e_x) V_{1,x}(-e_x) -2 N_{2,\frac{1}{2}}(-e_x) V_{1,x}(e_x) -i N_{2,\frac{1}{2}}(e_y) V_{1,x}(-e_y) +i N_{2,\frac{1}{2}}(-e_y) V_{1,x}(e_y)$ \\
& $+N_{2,-\frac{1}{2}}(e_z) V_{1,x}(-e_z) -N_{2,-\frac{1}{2}}(-e_z) V_{1,x}(e_z) +i N_{2,\frac{1}{2}}(e_x) V_{1,y}(-e_x) -i N_{2,\frac{1}{2}}(-e_x) V_{1,y}(e_x)$ \\
& $+2 N_{2,\frac{1}{2}}(e_y) V_{1,y}(-e_y) -2 N_{2,\frac{1}{2}}(-e_y) V_{1,y}(e_y) -i N_{2,-\frac{1}{2}}(e_z) V_{1,y}(-e_z) +i N_{2,-\frac{1}{2}}(-e_z) V_{1,y}(e_z)$ \\
& $-N_{2,-\frac{1}{2}}(e_x) V_{1,z}(-e_x) +N_{2,-\frac{1}{2}}(-e_x) V_{1,z}(e_x) +i N_{2,-\frac{1}{2}}(e_y) V_{1,z}(-e_y) -i N_{2,-\frac{1}{2}}(-e_y) V_{1,z}(e_y)$ \\
& $+2 N_{2,\frac{1}{2}}(e_z) V_{1,z}(-e_z) -2 N_{2,\frac{1}{2}}(-e_z) V_{1,z}(e_z)$ \\
\cmidrule(lr){2-2}
& $-i N_{2,\frac{1}{2}}(e_y) V_{1,x}(-e_y) +i N_{2,\frac{1}{2}}(-e_y) V_{1,x}(e_y) +N_{2,-\frac{1}{2}}(e_z) V_{1,x}(-e_z) -N_{2,-\frac{1}{2}}(-e_z) V_{1,x}(e_z)$ \\
& $+i N_{2,\frac{1}{2}}(e_x) V_{1,y}(-e_x) -i N_{2,\frac{1}{2}}(-e_x) V_{1,y}(e_x) -i N_{2,-\frac{1}{2}}(e_z) V_{1,y}(-e_z) +i N_{2,-\frac{1}{2}}(-e_z) V_{1,y}(e_z)$ \\
& $-N_{2,-\frac{1}{2}}(e_x) V_{1,z}(-e_x) +N_{2,-\frac{1}{2}}(-e_x) V_{1,z}(e_x) +i N_{2,-\frac{1}{2}}(e_y) V_{1,z}(-e_y) -i N_{2,-\frac{1}{2}}(-e_y) V_{1,z}(e_y)$ \\
\cmidrule(lr){2-2}
& $A_{1,x}(0) N_{2,-\frac{1}{2}}(0) -i A_{1,y}(0) N_{2,-\frac{1}{2}}(0) +A_{1,z}(0) N_{2,\frac{1}{2}}(0)$ \\
\cmidrule(lr){2-2}
& $2 A_{1,x}(e_x) N_{2,-\frac{1}{2}}(-e_x) +i A_{1,y}(e_x) N_{2,-\frac{1}{2}}(-e_x) +2 A_{1,x}(-e_x) N_{2,-\frac{1}{2}}(e_x) +i A_{1,y}(-e_x) N_{2,-\frac{1}{2}}(e_x)$ \\
& $-A_{1,x}(e_y) N_{2,-\frac{1}{2}}(-e_y) -2 i A_{1,y}(e_y) N_{2,-\frac{1}{2}}(-e_y) -A_{1,x}(-e_y) N_{2,-\frac{1}{2}}(e_y) -2 i A_{1,y}(-e_y) N_{2,-\frac{1}{2}}(e_y)$ \\
& $-A_{1,x}(e_z) N_{2,-\frac{1}{2}}(-e_z) +i A_{1,y}(e_z) N_{2,-\frac{1}{2}}(-e_z) -A_{1,x}(-e_z) N_{2,-\frac{1}{2}}(e_z) +i A_{1,y}(-e_z) N_{2,-\frac{1}{2}}(e_z)$ \\
& $-A_{1,z}(e_x) N_{2,\frac{1}{2}}(-e_x) -A_{1,z}(-e_x) N_{2,\frac{1}{2}}(e_x) -A_{1,z}(e_y) N_{2,\frac{1}{2}}(-e_y) -A_{1,z}(-e_y) N_{2,\frac{1}{2}}(e_y)$ \\
& $+2 A_{1,z}(e_z) N_{2,\frac{1}{2}}(-e_z) +2 A_{1,z}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $-i A_{1,y}(e_x) N_{2,-\frac{1}{2}}(-e_x) -i A_{1,y}(-e_x) N_{2,-\frac{1}{2}}(e_x) +A_{1,x}(e_y) N_{2,-\frac{1}{2}}(-e_y) +A_{1,x}(-e_y) N_{2,-\frac{1}{2}}(e_y)$ \\
& $+A_{1,x}(e_z) N_{2,-\frac{1}{2}}(-e_z) -i A_{1,y}(e_z) N_{2,-\frac{1}{2}}(-e_z) +A_{1,x}(-e_z) N_{2,-\frac{1}{2}}(e_z) -i A_{1,y}(-e_z) N_{2,-\frac{1}{2}}(e_z)$ \\
& $+A_{1,z}(e_x) N_{2,\frac{1}{2}}(-e_x) +A_{1,z}(-e_x) N_{2,\frac{1}{2}}(e_x) +A_{1,z}(e_y) N_{2,\frac{1}{2}}(-e_y) +A_{1,z}(-e_y) N_{2,\frac{1}{2}}(e_y)$ \\
\midrule
\multirow{22}{*}{$G_1^-$} & $P_{1}(0) N_{2,\frac{1}{2}}(0)$ \\
\cmidrule(lr){2-2}
& $P_{1}(e_x) N_{2,\frac{1}{2}}(-e_x) +P_{1}(-e_x) N_{2,\frac{1}{2}}(e_x) +P_{1}(e_y) N_{2,\frac{1}{2}}(-e_y) +P_{1}(-e_y) N_{2,\frac{1}{2}}(e_y)$ \\
& $+P_{1}(e_z) N_{2,\frac{1}{2}}(-e_z) +P_{1}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $S_{1}(e_x) N_{2,-\frac{1}{2}}(-e_x) -S_{1}(-e_x) N_{2,-\frac{1}{2}}(e_x) -i S_{1}(e_y) N_{2,-\frac{1}{2}}(-e_y) +i S_{1}(-e_y) N_{2,-\frac{1}{2}}(e_y)$ \\
& $+S_{1}(e_z) N_{2,\frac{1}{2}}(-e_z) -S_{1}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{2,-\frac{1}{2}}(0) V_{1,x}(0) -i N_{2,-\frac{1}{2}}(0) V_{1,y}(0) +N_{2,\frac{1}{2}}(0) V_{1,z}(0)$ \\
\cmidrule(lr){2-2}
& $2 N_{2,-\frac{1}{2}}(e_x) V_{1,x}(-e_x) +2 N_{2,-\frac{1}{2}}(-e_x) V_{1,x}(e_x) -N_{2,-\frac{1}{2}}(e_y) V_{1,x}(-e_y) -N_{2,-\frac{1}{2}}(-e_y) V_{1,x}(e_y)$ \\
& $-N_{2,-\frac{1}{2}}(e_z) V_{1,x}(-e_z) -N_{2,-\frac{1}{2}}(-e_z) V_{1,x}(e_z) +i N_{2,-\frac{1}{2}}(e_x) V_{1,y}(-e_x) +i N_{2,-\frac{1}{2}}(-e_x) V_{1,y}(e_x)$ \\
& $-2 i N_{2,-\frac{1}{2}}(e_y) V_{1,y}(-e_y) -2 i N_{2,-\frac{1}{2}}(-e_y) V_{1,y}(e_y) +i N_{2,-\frac{1}{2}}(e_z) V_{1,y}(-e_z) +i N_{2,-\frac{1}{2}}(-e_z) V_{1,y}(e_z)$ \\
& $-N_{2,\frac{1}{2}}(e_x) V_{1,z}(-e_x) -N_{2,\frac{1}{2}}(-e_x) V_{1,z}(e_x) -N_{2,\frac{1}{2}}(e_y) V_{1,z}(-e_y) -N_{2,\frac{1}{2}}(-e_y) V_{1,z}(e_y)$ \\
& $+2 N_{2,\frac{1}{2}}(e_z) V_{1,z}(-e_z) +2 N_{2,\frac{1}{2}}(-e_z) V_{1,z}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{2,-\frac{1}{2}}(e_y) V_{1,x}(-e_y) +N_{2,-\frac{1}{2}}(-e_y) V_{1,x}(e_y) +N_{2,-\frac{1}{2}}(e_z) V_{1,x}(-e_z) +N_{2,-\frac{1}{2}}(-e_z) V_{1,x}(e_z)$ \\
& $-i N_{2,-\frac{1}{2}}(e_x) V_{1,y}(-e_x) -i N_{2,-\frac{1}{2}}(-e_x) V_{1,y}(e_x) -i N_{2,-\frac{1}{2}}(e_z) V_{1,y}(-e_z) -i N_{2,-\frac{1}{2}}(-e_z) V_{1,y}(e_z)$ \\
& $+N_{2,\frac{1}{2}}(e_x) V_{1,z}(-e_x) +N_{2,\frac{1}{2}}(-e_x) V_{1,z}(e_x) +N_{2,\frac{1}{2}}(e_y) V_{1,z}(-e_y) +N_{2,\frac{1}{2}}(-e_y) V_{1,z}(e_y)$ \\
\cmidrule(lr){2-2}
& $A_{1,z}(e_x) N_{2,-\frac{1}{2}}(-e_x) -A_{1,z}(-e_x) N_{2,-\frac{1}{2}}(e_x) -i A_{1,z}(e_y) N_{2,-\frac{1}{2}}(-e_y) +i A_{1,z}(-e_y) N_{2,-\frac{1}{2}}(e_y)$ \\
& $-A_{1,x}(e_z) N_{2,-\frac{1}{2}}(-e_z) +i A_{1,y}(e_z) N_{2,-\frac{1}{2}}(-e_z) +A_{1,x}(-e_z) N_{2,-\frac{1}{2}}(e_z) -i A_{1,y}(-e_z) N_{2,-\frac{1}{2}}(e_z)$ \\
& $-2 A_{1,x}(e_x) N_{2,\frac{1}{2}}(-e_x) -i A_{1,y}(e_x) N_{2,\frac{1}{2}}(-e_x) +2 A_{1,x}(-e_x) N_{2,\frac{1}{2}}(e_x) +i A_{1,y}(-e_x) N_{2,\frac{1}{2}}(e_x)$ \\
& $+i A_{1,x}(e_y) N_{2,\frac{1}{2}}(-e_y) -2 A_{1,y}(e_y) N_{2,\frac{1}{2}}(-e_y) -i A_{1,x}(-e_y) N_{2,\frac{1}{2}}(e_y) +2 A_{1,y}(-e_y) N_{2,\frac{1}{2}}(e_y)$ \\
& $-2 A_{1,z}(e_z) N_{2,\frac{1}{2}}(-e_z) +2 A_{1,z}(-e_z) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $A_{1,z}(e_x) N_{2,-\frac{1}{2}}(-e_x) -A_{1,z}(-e_x) N_{2,-\frac{1}{2}}(e_x) -i A_{1,z}(e_y) N_{2,-\frac{1}{2}}(-e_y) +i A_{1,z}(-e_y) N_{2,-\frac{1}{2}}(e_y)$ \\
& $-A_{1,x}(e_z) N_{2,-\frac{1}{2}}(-e_z) +i A_{1,y}(e_z) N_{2,-\frac{1}{2}}(-e_z) +A_{1,x}(-e_z) N_{2,-\frac{1}{2}}(e_z) -i A_{1,y}(-e_z) N_{2,-\frac{1}{2}}(e_z)$ \\
& $-i A_{1,y}(e_x) N_{2,\frac{1}{2}}(-e_x) +i A_{1,y}(-e_x) N_{2,\frac{1}{2}}(e_x) +i A_{1,x}(e_y) N_{2,\frac{1}{2}}(-e_y) -i A_{1,x}(-e_y) N_{2,\frac{1}{2}}(e_y)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc}
\toprule
\multirow{8}{*}{$G_2^+$} & $i N_{2,\frac{1}{2}}(e_y) V_{1,x}(-e_y) -i N_{2,\frac{1}{2}}(-e_y) V_{1,x}(e_y) +N_{2,-\frac{1}{2}}(e_z) V_{1,x}(-e_z) -N_{2,-\frac{1}{2}}(-e_z) V_{1,x}(e_z)$ \\
& $+i N_{2,\frac{1}{2}}(e_x) V_{1,y}(-e_x) -i N_{2,\frac{1}{2}}(-e_x) V_{1,y}(e_x) +i N_{2,-\frac{1}{2}}(e_z) V_{1,y}(-e_z) -i N_{2,-\frac{1}{2}}(-e_z) V_{1,y}(e_z)$ \\
& $+N_{2,-\frac{1}{2}}(e_x) V_{1,z}(-e_x) -N_{2,-\frac{1}{2}}(-e_x) V_{1,z}(e_x) +i N_{2,-\frac{1}{2}}(e_y) V_{1,z}(-e_y) -i N_{2,-\frac{1}{2}}(-e_y) V_{1,z}(e_y)$ \\
\cmidrule(lr){2-2}
& $i A_{1,y}(e_x) N_{2,-\frac{1}{2}}(-e_x) +i A_{1,y}(-e_x) N_{2,-\frac{1}{2}}(e_x) +A_{1,x}(e_y) N_{2,-\frac{1}{2}}(-e_y) +A_{1,x}(-e_y) N_{2,-\frac{1}{2}}(e_y)$ \\
& $-A_{1,x}(e_z) N_{2,-\frac{1}{2}}(-e_z) -i A_{1,y}(e_z) N_{2,-\frac{1}{2}}(-e_z) -A_{1,x}(-e_z) N_{2,-\frac{1}{2}}(e_z) -i A_{1,y}(-e_z) N_{2,-\frac{1}{2}}(e_z)$ \\
& $+A_{1,z}(e_x) N_{2,\frac{1}{2}}(-e_x) +A_{1,z}(-e_x) N_{2,\frac{1}{2}}(e_x) -A_{1,z}(e_y) N_{2,\frac{1}{2}}(-e_y) -A_{1,z}(-e_y) N_{2,\frac{1}{2}}(e_y)$ \\
\midrule
\multirow{8}{*}{$G_2^-$} & $N_{2,-\frac{1}{2}}(e_y) V_{1,x}(-e_y) + N_{2,-\frac{1}{2}}(-e_y) V_{1,x}(e_y) - N_{2,-\frac{1}{2}}(e_z) V_{1,x}(-e_z) - N_{2,-\frac{1}{2}}(-e_z) V_{1,x}(e_z)$ \\
& $+ i N_{2,-\frac{1}{2}}(e_x) V_{1,y}(-e_x) + i N_{2,-\frac{1}{2}}(-e_x) V_{1,y}(e_x) - i N_{2,-\frac{1}{2}}(e_z) V_{1,y}(-e_z) - i N_{2,-\frac{1}{2}}(-e_z) V_{1,y}(e_z)$ \\
& $+ N_{2,\frac{1}{2}}(e_x) V_{1,z}(-e_x) + N_{2,\frac{1}{2}}(-e_x) V_{1,z}(e_x) - N_{2,\frac{1}{2}}(e_y) V_{1,z}(-e_y) - N_{2,\frac{1}{2}}(-e_y) V_{1,z}(e_y)$ \\
\cmidrule(lr){2-2}
& $A_{1,z}(e_x) N_{2,-\frac{1}{2}}(-e_x) - A_{1,z}(-e_x) N_{2,-\frac{1}{2}}(e_x) + i A_{1,z}(e_y) N_{2,-\frac{1}{2}}(-e_y) - i A_{1,z}(-e_y) N_{2,-\frac{1}{2}}(e_y)$ \\
& $+ A_{1,x}(e_z) N_{2,-\frac{1}{2}}(-e_z) + i A_{1,y}(e_z) N_{2,-\frac{1}{2}}(-e_z) - A_{1,x}(-e_z) N_{2,-\frac{1}{2}}(e_z) - i A_{1,y}(-e_z) N_{2,-\frac{1}{2}}(e_z)$ \\
& $+ i A_{1,y}(e_x) N_{2,\frac{1}{2}}(-e_x) - i A_{1,y}(-e_x) N_{2,\frac{1}{2}}(e_x) + i A_{1,x}(e_y) N_{2,\frac{1}{2}}(-e_y) - i A_{1,x}(-e_y) N_{2,\frac{1}{2}}(e_y)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc}
\toprule
\multirow{25}{*}{$H^+$} & $P_{1}[e_x] N_{2,\frac{1}{2}}[-e_x] - P_{1}[-e_x] N_{2,\frac{1}{2}}[e_x] - i P_{1}[e_y] N_{2,\frac{1}{2}}[-e_y] + i P_{1}[-e_y] N_{2,\frac{1}{2}}[e_y]$ \\
\cmidrule(lr){2-2}
& $S_{1}[e_x] N_{2,-\frac{1}{2}}[-e_x] + S_{1}[-e_x] N_{2,-\frac{1}{2}}[e_x] - S_{1}[e_y] N_{2,-\frac{1}{2}}[-e_y] - S_{1}[-e_y] N_{2,-\frac{1}{2}}[e_y]$ \\
\cmidrule(lr){2-2}
& $3 N_{2,-\frac{1}{2}}[e_x] V_{1,x}[-e_x] - 3 N_{2,-\frac{1}{2}}[-e_x] V_{1,x}[e_x] + 2 i N_{2,-\frac{1}{2}}[e_y] V_{1,x}[-e_y] - 2 i N_{2,-\frac{1}{2}}[-e_y] V_{1,x}[e_y]$ \\
& $- N_{2,\frac{1}{2}}[e_z] V_{1,x}[-e_z] + N_{2,\frac{1}{2}}[-e_z] V_{1,x}[e_z] + 2 i N_{2,-\frac{1}{2}}[e_x] V_{1,y}[-e_x] - 2 i N_{2,-\frac{1}{2}}[-e_x] V_{1,y}[e_x]$ \\
& $- 3 N_{2,-\frac{1}{2}}[e_y] V_{1,y}[-e_y] + 3 N_{2,-\frac{1}{2}}[-e_y] V_{1,y}[e_y] + i N_{2,\frac{1}{2}}[e_z] V_{1,y}[-e_z] - i N_{2,\frac{1}{2}}[-e_z] V_{1,y}[e_z]$ \\
& $- N_{2,\frac{1}{2}}[e_x] V_{1,z}[-e_x] + N_{2,\frac{1}{2}}[-e_x] V_{1,z}[e_x] + i N_{2,\frac{1}{2}}[e_y] V_{1,z}[-e_y] - i N_{2,\frac{1}{2}}[-e_y] V_{1,z}[e_y]$ \\
\cmidrule(lr){2-2}
& $i N_{2,-\frac{1}{2}}[e_y] V_{1,x}[-e_y] - i N_{2,-\frac{1}{2}}[-e_y] V_{1,x}[e_y] + N_{2,\frac{1}{2}}[e_z] V_{1,x}[-e_z] - N_{2,\frac{1}{2}}[-e_z] V_{1,x}[e_z]$ \\
& $+ i N_{2,-\frac{1}{2}}[e_x] V_{1,y}[-e_x] - i N_{2,-\frac{1}{2}}[-e_x] V_{1,y}[e_x] - i N_{2,\frac{1}{2}}[e_z] V_{1,y}[-e_z] + i N_{2,\frac{1}{2}}[-e_z] V_{1,y}[e_z]$ \\
& $- 2 N_{2,\frac{1}{2}}[e_x] V_{1,z}[-e_x] + 2 N_{2,\frac{1}{2}}[-e_x] V_{1,z}[e_x] + 2 i N_{2,\frac{1}{2}}[e_y] V_{1,z}[-e_y] - 2 i N_{2,\frac{1}{2}}[-e_y] V_{1,z}[e_y]$ \\
\cmidrule(lr){2-2}
& $3 N_{2,-\frac{1}{2}}[e_x] V_{1,x}[-e_x] - 3 N_{2,-\frac{1}{2}}[-e_x] V_{1,x}[e_x] - 2 i N_{2,-\frac{1}{2}}[e_y] V_{1,x}[-e_y] + 2 i N_{2,-\frac{1}{2}}[-e_y] V_{1,x}[e_y]$ \\
& $+ N_{2,\frac{1}{2}}[e_z] V_{1,x}[-e_z] - N_{2,\frac{1}{2}}[-e_z] V_{1,x}[e_z] - 2 i N_{2,-\frac{1}{2}}[e_x] V_{1,y}[-e_x] + 2 i N_{2,-\frac{1}{2}}[-e_x] V_{1,y}[e_x]$ \\
& $- 3 N_{2,-\frac{1}{2}}[e_y] V_{1,y}[-e_y] + 3 N_{2,-\frac{1}{2}}[-e_y] V_{1,y}[e_y] - i N_{2,\frac{1}{2}}[e_z] V_{1,y}[-e_z] + i N_{2,\frac{1}{2}}[-e_z] V_{1,y}[e_z]$ \\
& $+ N_{2,\frac{1}{2}}[e_x] V_{1,z}[-e_x] - N_{2,\frac{1}{2}}[-e_x] V_{1,z}[e_x] - i N_{2,\frac{1}{2}}[e_y] V_{1,z}[-e_y] + i N_{2,\frac{1}{2}}[-e_y] V_{1,z}[e_y]$ \\
\cmidrule(lr){2-2}
& $i A_{1,x}[0] N_{2,\frac{1}{2}}[0] + A_{1,y}[0] N_{2,\frac{1}{2}}[0]$ \\
\cmidrule(lr){2-2}
& $A_{1,z}[e_x] N_{2,-\frac{1}{2}}[-e_x] + A_{1,z}[-e_x] N_{2,-\frac{1}{2}}[e_x] - A_{1,z}[e_y] N_{2,-\frac{1}{2}}[-e_y] - A_{1,z}[-e_y] N_{2,-\frac{1}{2}}[e_y]$ \\
& $- 3 A_{1,x}[e_x] N_{2,\frac{1}{2}}[-e_x] - 2 i A_{1,y}[e_x] N_{2,\frac{1}{2}}[-e_x] - 3 A_{1,x}[-e_x] N_{2,\frac{1}{2}}[e_x] - 2 i A_{1,y}[-e_x] N_{2,\frac{1}{2}}[e_x]$ \\
& $+ 2 A_{1,x}[e_y] N_{2,\frac{1}{2}}[-e_y] + 3 i A_{1,y}[e_y] N_{2,\frac{1}{2}}[-e_y] + 2 A_{1,x}[-e_y] N_{2,\frac{1}{2}}[e_y] + 3 i A_{1,y}[-e_y] N_{2,\frac{1}{2}}[e_y]$ \\
& $+ A_{1,x}[e_z] N_{2,\frac{1}{2}}[-e_z] - i A_{1,y}[e_z] N_{2,\frac{1}{2}}[-e_z] + A_{1,x}[-e_z] N_{2,\frac{1}{2}}[e_z] - i A_{1,y}[-e_z] N_{2,\frac{1}{2}}[e_z]$ \\
\cmidrule(lr){2-2}
& $2 A_{1,z}[e_x] N_{2,-\frac{1}{2}}[-e_x] + 2 A_{1,z}[-e_x] N_{2,-\frac{1}{2}}[e_x] - 2 A_{1,z}[e_y] N_{2,-\frac{1}{2}}[-e_y] - 2 A_{1,z}[-e_y] N_{2,-\frac{1}{2}}[e_y]$ \\
& $- i A_{1,y}[e_x] N_{2,\frac{1}{2}}[-e_x] - i A_{1,y}[-e_x] N_{2,\frac{1}{2}}[e_x] + A_{1,x}[e_y] N_{2,\frac{1}{2}}[-e_y] + A_{1,x}[-e_y] N_{2,\frac{1}{2}}[e_y]$ \\
& $- A_{1,x}[e_z] N_{2,\frac{1}{2}}[-e_z] + i A_{1,y}[e_z] N_{2,\frac{1}{2}}[-e_z] - A_{1,x}[-e_z] N_{2,\frac{1}{2}}[e_z] + i A_{1,y}[-e_z] N_{2,\frac{1}{2}}[e_z]$ \\
\cmidrule(lr){2-2}
& $A_{1,z}[e_x] N_{2,-\frac{1}{2}}[-e_x] + A_{1,z}[-e_x] N_{2,-\frac{1}{2}}[e_x] - A_{1,z}[e_y] N_{2,-\frac{1}{2}}[-e_y] - A_{1,z}[-e_y] N_{2,-\frac{1}{2}}[e_y]$ \\
& $+ 3 A_{1,x}[e_x] N_{2,\frac{1}{2}}[-e_x] - 2 i A_{1,y}[e_x] N_{2,\frac{1}{2}}[-e_x] + 3 A_{1,x}[-e_x] N_{2,\frac{1}{2}}[e_x] - 2 i A_{1,y}[-e_x] N_{2,\frac{1}{2}}[e_x]$ \\
& $+ 2 A_{1,x}[e_y] N_{2,\frac{1}{2}}[-e_y] - 3 i A_{1,y}[e_y] N_{2,\frac{1}{2}}[-e_y] + 2 A_{1,x}[-e_y] N_{2,\frac{1}{2}}[e_y] - 3 i A_{1,y}[-e_y] N_{2,\frac{1}{2}}[e_y]$ \\
& $+ A_{1,x}[e_z] N_{2,\frac{1}{2}}[-e_z] - i A_{1,y}[e_z] N_{2,\frac{1}{2}}[-e_z] + A_{1,x}[-e_z] N_{2,\frac{1}{2}}[e_z] - i A_{1,y}[-e_z] N_{2,\frac{1}{2}}[e_z]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc}
\toprule
\multirow{25}{*}{$H^-$} & $P_1[e_x] N_{2,-\frac{1}{2}}[-e_x] + P_1[-e_x] N_{2,-\frac{1}{2}}[e_x] - P_1[e_y] N_{2,-\frac{1}{2}}[-e_y] - P_1[-e_y] N_{2,-\frac{1}{2}}[e_y]$ \\
\cmidrule(lr){2-2}
& $S_1[e_x] N_{2,\frac{1}{2}}[-e_x] - S_1[-e_x] N_{2,\frac{1}{2}}[e_x] - i S_1[e_y] N_{2,\frac{1}{2}}[-e_y] + i S_1[-e_y] N_{2,\frac{1}{2}}[e_y]$ \\
\cmidrule(lr){2-2}
& $i N_{2,\frac{1}{2}}[0] V_{1,x}[0] + N_{2,\frac{1}{2}}[0] V_{1,y}[0]$ \\
\cmidrule(lr){2-2}
& $3 N_{2,\frac{1}{2}}[e_x] V_{1,x}[-e_x] + 3 N_{2,\frac{1}{2}}[-e_x] V_{1,x}[e_x] - 2 N_{2,\frac{1}{2}}[e_y] V_{1,x}[-e_y] - 2 N_{2,\frac{1}{2}}[-e_y] V_{1,x}[e_y]$ \\
& $- N_{2,\frac{1}{2}}[e_z] V_{1,x}[-e_z] - N_{2,\frac{1}{2}}[-e_z] V_{1,x}[e_z] + 2 i N_{2,\frac{1}{2}}[e_x] V_{1,y}[-e_x] + 2 i N_{2,\frac{1}{2}}[-e_x] V_{1,y}[e_x]$ \\
& $- 3 i N_{2,\frac{1}{2}}[e_y] V_{1,y}[-e_y] - 3 i N_{2,\frac{1}{2}}[-e_y] V_{1,y}[e_y] + i N_{2,\frac{1}{2}}[e_z] V_{1,y}[-e_z] + i N_{2,\frac{1}{2}}[-e_z] V_{1,y}[e_z]$ \\
& $- N_{2,-\frac{1}{2}}[e_x] V_{1,z}[-e_x] - N_{2,-\frac{1}{2}}[-e_x] V_{1,z}[e_x] + N_{2,-\frac{1}{2}}[e_y] V_{1,z}[-e_y] + N_{2,-\frac{1}{2}}[-e_y] V_{1,z}[e_y]$ \\
\cmidrule(lr){2-2}
& $N_{2,\frac{1}{2}}[e_y] V_{1,x}[-e_y] + N_{2,\frac{1}{2}}[-e_y] V_{1,x}[e_y] - N_{2,\frac{1}{2}}[e_z] V_{1,x}[-e_z] - N_{2,\frac{1}{2}}[-e_z] V_{1,x}[e_z]$ \\
& $- i N_{2,\frac{1}{2}}[e_x] V_{1,y}[-e_x] - i N_{2,\frac{1}{2}}[-e_x] V_{1,y}[e_x] + i N_{2,\frac{1}{2}}[e_z] V_{1,y}[-e_z] + i N_{2,\frac{1}{2}}[-e_z] V_{1,y}[e_z]$ \\
& $+ 2 N_{2,-\frac{1}{2}}[e_x] V_{1,z}[-e_x] + 2 N_{2,-\frac{1}{2}}[-e_x] V_{1,z}[e_x] - 2 N_{2,-\frac{1}{2}}[e_y] V_{1,z}[-e_y] - 2 N_{2,-\frac{1}{2}}[-e_y] V_{1,z}[e_y]$ \\
\cmidrule(lr){2-2}
& $3 N_{2,\frac{1}{2}}[e_x] V_{1,x}[-e_x] + 3 N_{2,\frac{1}{2}}[-e_x] V_{1,x}[e_x] + 2 N_{2,\frac{1}{2}}[e_y] V_{1,x}[-e_y] + 2 N_{2,\frac{1}{2}}[-e_y] V_{1,x}[e_y]$ \\
& $+ N_{2,\frac{1}{2}}[e_z] V_{1,x}[-e_z] + N_{2,\frac{1}{2}}[-e_z] V_{1,x}[e_z] - 2 i N_{2,\frac{1}{2}}[e_x] V_{1,y}[-e_x] - 2 i N_{2,\frac{1}{2}}[-e_x] V_{1,y}[e_x]$ \\
& $- 3 i N_{2,\frac{1}{2}}[e_y] V_{1,y}[-e_y] - 3 i N_{2,\frac{1}{2}}[-e_y] V_{1,y}[e_y] - i N_{2,\frac{1}{2}}[e_z] V_{1,y}[-e_z] - i N_{2,\frac{1}{2}}[-e_z] V_{1,y}[e_z]$ \\
& $+ N_{2,-\frac{1}{2}}[e_x] V_{1,z}[-e_x] + N_{2,-\frac{1}{2}}[-e_x] V_{1,z}[e_x] - N_{2,-\frac{1}{2}}[e_y] V_{1,z}[-e_y] - N_{2,-\frac{1}{2}}[-e_y] V_{1,z}[e_y]$ \\
\cmidrule(lr){2-2}
& $3 A_{1,x}[e_x] N_{2,-\frac{1}{2}}[-e_x] + 2 i A_{1,y}[e_x] N_{2,-\frac{1}{2}}[-e_x] - 3 A_{1,x}[-e_x] N_{2,-\frac{1}{2}}[e_x] - 2 i A_{1,y}[-e_x] N_{2,-\frac{1}{2}}[e_x]$ \\
& $+ 2 i A_{1,x}[e_y] N_{2,-\frac{1}{2}}[-e_y] - 3 A_{1,y}[e_y] N_{2,-\frac{1}{2}}[-e_y] - 2 i A_{1,x}[-e_y] N_{2,-\frac{1}{2}}[e_y] + 3 A_{1,y}[-e_y] N_{2,-\frac{1}{2}}[e_y]$ \\
& $- A_{1,z}[e_x] N_{2,\frac{1}{2}}[-e_x] + A_{1,z}[-e_x] N_{2,\frac{1}{2}}[e_x] + i A_{1,z}[e_y] N_{2,\frac{1}{2}}[-e_y] - i A_{1,z}[-e_y] N_{2,\frac{1}{2}}[e_y]$ \\
& $- A_{1,x}[e_z] N_{2,\frac{1}{2}}[-e_z] + i A_{1,y}[e_z] N_{2,\frac{1}{2}}[-e_z] + A_{1,x}[-e_z] N_{2,\frac{1}{2}}[e_z] - i A_{1,y}[-e_z] N_{2,\frac{1}{2}}[e_z]$ \\
\cmidrule(lr){2-2}
& $- i A_{1,y}[e_x] N_{2,-\frac{1}{2}}[-e_x] + i A_{1,y}[-e_x] N_{2,-\frac{1}{2}}[e_x] - i A_{1,x}[e_y] N_{2,-\frac{1}{2}}[-e_y] + i A_{1,x}[-e_y] N_{2,-\frac{1}{2}}[e_y]$ \\
& $+ 2 A_{1,z}[e_x] N_{2,\frac{1}{2}}[-e_x] - 2 A_{1,z}[-e_x] N_{2,\frac{1}{2}}[e_x] - 2 i A_{1,z}[e_y] N_{2,\frac{1}{2}}[-e_y] + 2 i A_{1,z}[-e_y] N_{2,\frac{1}{2}}[e_y]$ \\
& $- A_{1,x}[e_z] N_{2,\frac{1}{2}}[-e_z] + i A_{1,y}[e_z] N_{2,\frac{1}{2}}[-e_z] + A_{1,x}[-e_z] N_{2,\frac{1}{2}}[e_z] - i A_{1,y}[-e_z] N_{2,\frac{1}{2}}[e_z]$ \\
\cmidrule(lr){2-2}
& $3 A_{1,x}[e_x] N_{2,-\frac{1}{2}}[-e_x] - 2 i A_{1,y}[e_x] N_{2,-\frac{1}{2}}[-e_x] - 3 A_{1,x}[-e_x] N_{2,-\frac{1}{2}}[e_x] + 2 i A_{1,y}[-e_x] N_{2,-\frac{1}{2}}[e_x]$ \\
& $- 2 i A_{1,x}[e_y] N_{2,-\frac{1}{2}}[-e_y] - 3 A_{1,y}[e_y] N_{2,-\frac{1}{2}}[-e_y] + 2 i A_{1,x}[-e_y] N_{2,-\frac{1}{2}}[e_y] + 3 A_{1,y}[-e_y] N_{2,-\frac{1}{2}}[e_y]$ \\
& $+ A_{1,z}[e_x] N_{2,\frac{1}{2}}[-e_x] - A_{1,z}[-e_x] N_{2,\frac{1}{2}}[e_x] - i A_{1,z}[e_y] N_{2,\frac{1}{2}}[-e_y] + i A_{1,z}[-e_y] N_{2,\frac{1}{2}}[e_y]$ \\
& $+ A_{1,x}[e_z] N_{2,\frac{1}{2}}[-e_z] - i A_{1,y}[e_z] N_{2,\frac{1}{2}}[-e_z] - A_{1,x}[-e_z] N_{2,\frac{1}{2}}[e_z] + i A_{1,y}[-e_z] N_{2,\frac{1}{2}}[e_z]$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc}
\toprule
\multirow{12}{*}{$G_1$} & $P_{1}(0) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $P_{1}(e_z) N_{2,\frac{1}{2}}(0)$ \\
\cmidrule(lr){2-2}
& $S_{1}(0) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $S_{1}(e_z) N_{2,\frac{1}{2}}(0)$ \\
\cmidrule(lr){2-2}
& $N_{2,\frac{1}{2}}(e_z) V_{1,z}(0)$ \\
\cmidrule(lr){2-2}
& $N_{2,-\frac{1}{2}}(e_z) V_{1,x}(0) -i N_{2,-\frac{1}{2}}(e_z) V_{1,y}(0)$ \\
\cmidrule(lr){2-2}
& $N_{2,\frac{1}{2}}(0) V_{1,z}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{2,-\frac{1}{2}}(0) V_{1,x}(e_z) -i N_{2,-\frac{1}{2}}(0) V_{1,y}(e_z)$ \\
\cmidrule(lr){2-2}
& $A_{1,z}(0) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $A_{1,x}(0) N_{2,-\frac{1}{2}}(e_z) -i A_{1,y}(0) N_{2,-\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $A_{1,z}(e_z) N_{2,\frac{1}{2}}(0)$ \\
\cmidrule(lr){2-2}
& $A_{1,x}(e_z) N_{2,-\frac{1}{2}}(0) -i A_{1,y}(e_z) N_{2,-\frac{1}{2}}(0)$ \\
\midrule
\multirow{4}{*}{$G_2$} & $N_{2,-\frac{1}{2}}(e_z) V_{1,x}(0) +i N_{2,-\frac{1}{2}}(e_z) V_{1,y}(0)$ \\
\cmidrule(lr){2-2}
& $N_{2,-\frac{1}{2}}(0) V_{1,x}(e_z) +i N_{2,-\frac{1}{2}}(0) V_{1,y}(e_z)$ \\
\cmidrule(lr){2-2}
& $A_{1,x}(0) N_{2,-\frac{1}{2}}(e_z) +i A_{1,y}(0) N_{2,-\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $A_{1,x}(e_z) N_{2,-\frac{1}{2}}(0) +i A_{1,y}(e_z) N_{2,-\frac{1}{2}}(0)$ \\
\bottomrule
\end{tabular}
\begin{tabular}{cc}
\toprule
\multirow{16}{*}{$G$} & $P_{1}(e_z) N_{2,-\frac{1}{2}}(e_y) +i P_{1}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $-i P_{1}(e_y) N_{2,-\frac{1}{2}}(e_z) +P_{1}(e_z) N_{2,\frac{1}{2}}(e_y)$ \\
\cmidrule(lr){2-2}
& $S_{1}(e_z) N_{2,-\frac{1}{2}}(e_y) -S_{1}(e_y) N_{2,-\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $S_{1}(e_z) N_{2,\frac{1}{2}}(e_y) +S_{1}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $-i N_{2,\frac{1}{2}}(e_z) V_{1,x}(e_y) +N_{2,-\frac{1}{2}}(e_y) V_{1,x}(e_z) +i N_{2,-\frac{1}{2}}(e_y) V_{1,y}(e_z) -i N_{2,-\frac{1}{2}}(e_z) V_{1,z}(e_y)$ \\
\cmidrule(lr){2-2}
& $i N_{2,-\frac{1}{2}}(e_z) V_{1,x}(e_y) +N_{2,\frac{1}{2}}(e_y) V_{1,x}(e_z) +i N_{2,\frac{1}{2}}(e_y) V_{1,y}(e_z) +i N_{2,\frac{1}{2}}(e_z) V_{1,z}(e_y)$ \\
\cmidrule(lr){2-2}
& $N_{2,-\frac{1}{2}}(e_z) V_{1,y}(e_y) -N_{2,-\frac{1}{2}}(e_y) V_{1,z}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{2,\frac{1}{2}}(e_z) V_{1,y}(e_y) +N_{2,\frac{1}{2}}(e_y) V_{1,z}(e_z)$ \\
\cmidrule(lr){2-2}
& $N_{2,\frac{1}{2}}(e_z) V_{1,x}(e_y) +i N_{2,-\frac{1}{2}}(e_y) V_{1,x}(e_z) +N_{2,-\frac{1}{2}}(e_y) V_{1,y}(e_z) -N_{2,-\frac{1}{2}}(e_z) V_{1,z}(e_y)$ \\
\cmidrule(lr){2-2}
& $N_{2,-\frac{1}{2}}(e_z) V_{1,x}(e_y) -i N_{2,\frac{1}{2}}(e_y) V_{1,x}(e_z) -N_{2,\frac{1}{2}}(e_y) V_{1,y}(e_z) -N_{2,\frac{1}{2}}(e_z) V_{1,z}(e_y)$ \\
\cmidrule(lr){2-2}
& $A_{1,x}(e_z) N_{2,-\frac{1}{2}}(e_y) +i A_{1,y}(e_z) N_{2,-\frac{1}{2}}(e_y) +A_{1,x}(e_y) N_{2,-\frac{1}{2}}(e_z) -A_{1,z}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $A_{1,z}(e_y) N_{2,-\frac{1}{2}}(e_z) +A_{1,x}(e_z) N_{2,\frac{1}{2}}(e_y) +i A_{1,y}(e_z) N_{2,\frac{1}{2}}(e_y) -A_{1,x}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $A_{1,z}(e_z) N_{2,-\frac{1}{2}}(e_y) +i A_{1,y}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $-i A_{1,y}(e_y) N_{2,-\frac{1}{2}}(e_z) +A_{1,z}(e_z) N_{2,\frac{1}{2}}(e_y)$ \\
\cmidrule(lr){2-2}
& $A_{1,x}(e_z) N_{2,-\frac{1}{2}}(e_y) -i A_{1,y}(e_z) N_{2,-\frac{1}{2}}(e_y) +A_{1,x}(e_y) N_{2,-\frac{1}{2}}(e_z) +A_{1,z}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\cmidrule(lr){2-2}
& $A_{1,z}(e_y) N_{2,-\frac{1}{2}}(e_z) -A_{1,x}(e_z) N_{2,\frac{1}{2}}(e_y) +i A_{1,y}(e_z) N_{2,\frac{1}{2}}(e_y) +A_{1,x}(e_y) N_{2,\frac{1}{2}}(e_z)$ \\
\bottomrule
\end{tabular}
